Output Feedback Control of a Class of Uncertain Systems Under Control-derivative dependent disturbances

This paper addresses the design of robust dynamic output feedback control for highly uncertain systems in which the unknown disturbance might be excited by the derivative of the control input. This context appears in many industrial problems such as the speed control of the hydraulic turbines and the frequency stabilization in micro grids to cite but few examples. A key feature that has to be carefully addressed in this context is that too agressive feedback might lead to the loss of controllability and/or a significant drop in the closed-loop performance. The paper formulates the problem, underlines its relevance and gives a rigorous solution in which a dynamic output feedback is given together with a realistic set of sufficient conditions on the controller's parameters that enable to assess the behavior of the closed-loop under different circumstances. A numerical example is given to illustrate the relevance of the proposed successful design characterization.

==> analysis_plots.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.4.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.08\textheight,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=20.6,
%xlabel={$\lambda$},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ymajorgrids,
yminorgrids,
name=plot2,
title={Asymptotic bound on $\vert e_y\vert$ for $\lambda_f=0.95\lambda*\varphi(\lambda)$}
]
\addplot [
color=black,
solid,
line width=1.5
]
table[row sep=crcr]{
0 inf\\
0.02 772.423513709265\\
0.04 219.213743941825\\
0.06 109.041628936615\\
0.08 67.8739174710953\\
0.1 47.6271658048768\\
0.12 35.9851158167474\\
0.14 28.5783237712369\\
0.16 23.5203178732102\\
0.18 19.880885425662\\
0.2 17.1549210455242\\
0.22 15.0472860519065\\
0.24 13.375280250203\\
0.26 12.0204050257762\\
0.28 10.9027857449614\\
0.3 9.96681395529824\\
0.32 9.172695176886\\
0.34 8.49126849953712\\
0.36 7.90071959172344\\
0.38 7.38443139628859\\
0.4 6.92954117576924\\
0.42 6.5259489151308\\
0.44 6.16562159744413\\
0.46 5.84209589902234\\
0.48 5.55011670057892\\
0.5 5.28537029746142\\
0.52 5.0442847571285\\
0.54 4.82387862214584\\
0.56 4.62164491273308\\
0.58 4.43546123736759\\
0.6 4.2635194439622\\
0.62 4.10427005774565\\
0.64 3.95637802314501\\
0.66 3.81868716958593\\
0.68 3.6901914698294\\
0.7 3.57001163096053\\
0.72 3.45737590446583\\
0.74 3.35160425873301\\
0.76 3.25209524964149\\
0.78 3.15831507016691\\
0.8 3.06978837052474\\
0.82 2.9860905252487\\
0.84 2.90684108920212\\
0.86 2.83169823558209\\
0.88 2.76035400898147\\
0.9 2.69253025811248\\
0.92 2.62797513780783\\
0.94 2.56646008986278\\
0.96 2.5077772282767\\
0.98 2.45173706734372\\
1 2.3981665414825\\
1.02 2.34690727419116\\
1.04 2.29781406045709\\
1.06 2.25075353265179\\
1.08 2.20560298463932\\
1.1 2.16224933271499\\
1.12 2.12058819522074\\
1.14 2.08052307537625\\
1.16 2.04196463411748\\
1.18 2.00483004162554\\
1.2 1.96904239782141\\
1.22 1.9345302134474\\
1.24 1.90122694449667\\
1.26 1.86907057372082\\
1.28 1.83800323377176\\
1.3 1.80797086723953\\
1.32 1.77892291945255\\
1.34 1.7508120604263\\
1.36 1.72359393279372\\
1.38 1.69722692293674\\
1.4 1.67167195287244\\
1.42 1.64689229073711\\
1.44 1.62285337796312\\
1.46 1.59952267146283\\
1.48 1.57686949932508\\
1.5 1.55486492869712\\
1.52 1.53348164467131\\
1.54 1.51269383912463\\
1.56 1.49247710857217\\
1.58 1.47280836019534\\
1.6 1.45366572529347\\
1.62 1.43502847948534\\
1.64 1.4168769690557\\
1.66 1.39919254290309\\
1.68 1.38195748959946\\
1.7 1.36515497911999\\
1.72 1.34876900884495\\
1.74 1.33278435347323\\
1.76 1.31718651852167\\
1.78 1.30196169711497\\
1.8 1.28709672979816\\
1.82 1.27257906712843\\
1.84 1.25839673482493\\
1.86 1.2445383012754\\
1.88 1.23099284721602\\
1.9 1.21774993741708\\
1.92 1.20479959422176\\
1.94 1.19213227279825\\
1.96 1.17973883797743\\
1.98 1.16761054255914\\
2 1.15573900697964\\
2.02 1.1441162002419\\
2.04 1.13273442201831\\
2.06 1.12158628584271\\
2.08 1.11066470331532\\
2.1 1.09996286925018\\
2.12 1.08947424770025\\
2.14 1.0791925588003\\
2.16 1.06911176637257\\
2.18 1.05922606624392\\
2.2 1.0495298752276\\
2.22 1.04001782072589\\
2.24 1.03068473091324\\
2.26 1.02152562546254\\
2.28 1.01253570677986\\
2.3 1.00371035171537\\
2.32 0.995045103720746\\
2.34 0.986535665425157\\
2.36 0.978177891604077\\
2.38 0.969967782516952\\
2.4 0.961901477591345\\
2.42 0.953975249432752\\
2.44 0.946185498140706\\
2.46 0.938528745913056\\
2.48 0.931001631921565\\
2.5 0.923600907443049\\
2.52 0.91632343123134\\
2.54 0.909166165116303\\
2.56 0.902126169817043\\
2.58 0.895200600957243\\
2.6 0.888386705271361\\
2.62 0.881681816991124\\
2.64 0.875083354402392\\
2.66 0.868588816563138\\
2.68 0.862195780173793\\
2.7 0.855901896591812\\
2.72 0.849704888982741\\
2.74 0.843602549600599\\
2.76 0.837592737190761\\
2.78 0.831673374508979\\
2.8 0.825842445950524\\
2.82 0.820097995283798\\
2.84 0.814438123483089\\
2.86 0.808860986655451\\
2.88 0.803364794056988\\
2.9 0.797947806194067\\
2.92 0.79260833300526\\
2.94 0.78734473212005\\
2.96 0.782155407190533\\
2.98 0.777038806292595\\
3 0.771993420393195\\
3.02 0.767017781880606\\
3.04 0.762110463154617\\
3.06 0.757270075273856\\
3.08 0.752495266657565\\
3.1 0.747784721839285\\
3.12 0.743137160270048\\
3.14 0.738551335168796\\
3.16 0.73402603241788\\
3.18 0.729560069501576\\
3.2 0.72515229448569\\
3.22 0.720801585036409\\
3.24 0.71650684747664\\
3.26 0.712267015878192\\
3.28 0.708081051188215\\
3.3 0.703947940388396\\
3.32 0.699866695685506\\
3.34 0.695836353731918\\
3.36 0.691855974874834\\
3.38 0.687924642432983\\
3.4 0.684041461999628\\
3.42 0.680205560770777\\
3.44 0.676416086897535\\
3.46 0.672672208861598\\
3.48 0.668973114872932\\
3.5 0.665318012288712\\
3.52 0.661706127052669\\
3.54 0.658136703153995\\
3.56 0.65460900210504\\
3.58 0.65112230243701\\
3.6 0.647675899212986\\
3.62 0.644269103557542\\
3.64 0.640901242202327\\
3.66 0.637571657046971\\
3.68 0.634279704734723\\
3.7 0.631024756242242\\
3.72 0.627806196483001\\
3.74 0.624623423923776\\
3.76 0.621475850213714\\
3.78 0.618362899825517\\
3.8 0.615284009708263\\
3.82 0.612238628951447\\
3.84 0.609226218459801\\
3.86 0.606246250638516\\
3.88 0.60329820908845\\
3.9 0.600381588310986\\
3.92 0.597495893422161\\
3.94 0.594640639875742\\
3.96 0.591815353194923\\
3.98 0.589019568712321\\
4 0.586252831317991\\
4.02 0.583514695215155\\
4.04 0.580804723683384\\
4.06 0.578122488848966\\
4.08 0.575467571462199\\
4.1 0.572839560681383\\
4.12 0.570238053863261\\
4.14 0.567662656359689\\
4.16 0.565112981320339\\
4.18 0.562588649501192\\
4.2 0.560089289078656\\
4.22 0.557614535469106\\
4.24 0.555164031153652\\
4.26 0.552737425507978\\
4.28 0.550334374637067\\
4.3 0.547954541214661\\
4.32 0.545597594327281\\
4.34 0.543263209322679\\
4.36 0.540951067662562\\
4.38 0.538660856779447\\
4.4 0.53639226993752\\
4.42 0.534145006097365\\
4.44 0.531918769784441\\
4.46 0.529713270961177\\
4.48 0.527528224902586\\
4.5 0.52536335207527\\
4.52 0.523218378019715\\
4.54 0.521093033235778\\
4.56 0.51898705307125\\
4.58 0.51690017761342\\
4.6 0.514832151583523\\
4.62 0.512782724234007\\
4.64 0.510751649248506\\
4.66 0.508738684644466\\
4.68 0.506743592678311\\
4.7 0.504766139753093\\
4.72 0.502806096328549\\
4.74 0.50086323683348\\
4.76 0.498937339580397\\
4.78 0.49702818668235\\
4.8 0.495135563971898\\
4.82 0.493259260922126\\
4.84 0.491399070569681\\
4.86 0.489554789439736\\
4.88 0.487726217472857\\
4.9 0.485913157953685\\
4.92 0.48411541744141\\
4.94 0.482332805701965\\
4.96 0.480565135641897\\
4.98 0.478812223243871\\
5 0.477073887503752\\
5.02 0.475349950369225\\
5.04 0.473640236679911\\
5.06 0.471944574108932\\
5.08 0.470262793105888\\
5.1 0.468594726841203\\
5.12 0.466940211151807\\
5.14 0.465299084488108\\
5.16 0.463671187862232\\
5.18 0.46205636479748\\
5.2 0.460454461278981\\
5.22 0.4588653257055\\
5.24 0.457288808842379\\
5.26 0.455724763775568\\
5.28 0.454173045866726\\
5.3 0.452633512709362\\
5.32 0.451106024085978\\
5.34 0.449590441926208\\
5.36 0.448086630265902\\
5.38 0.446594455207146\\
5.4 0.445113784879193\\
5.42 0.44364448940027\\
5.44 0.442186440840246\\
5.46 0.440739513184146\\
5.48 0.439303582296466\\
5.5 0.437878525886294\\
5.52 0.436464223473201\\
5.54 0.435060556353883\\
5.56 0.433667407569542\\
5.58 0.43228466187398\\
5.6 0.430912205702391\\
5.62 0.429549927140831\\
5.64 0.428197715896357\\
5.66 0.426855463267802\\
5.68 0.425523062117188\\
5.7 0.424200406841746\\
5.72 0.422887393346543\\
5.74 0.421583919017681\\
5.76 0.420289882696079\\
5.78 0.419005184651796\\
5.8 0.417729726558906\\
5.82 0.416463411470899\\
5.84 0.415206143796592\\
5.86 0.413957829276546\\
5.88 0.41271837495998\\
5.9 0.411487689182149\\
5.92 0.410265681542208\\
5.94 0.409052262881511\\
5.96 0.407847345262374\\
5.98 0.406650841947262\\
6 0.405462667378399\\
6.02 0.404282737157799\\
6.04 0.403110968027697\\
6.06 0.401947277851374\\
6.08 0.400791585594371\\
6.1 0.399643811306074\\
6.12 0.398503876101675\\
6.14 0.397371702144481\\
6.16 0.396247212628586\\
6.18 0.395130331761877\\
6.2 0.394020984749376\\
6.22 0.392919097776917\\
6.24 0.39182459799513\\
6.26 0.390737413503748\\
6.28 0.389657473336216\\
6.3 0.388584707444596\\
6.32 0.387519046684767\\
6.34 0.38646042280191\\
6.36 0.38540876841627\\
6.38 0.384364017009188\\
6.4 0.383326102909412\\
6.42 0.382294961279649\\
6.44 0.38127052810339\\
6.46 0.380252740171973\\
6.48 0.379241535071895\\
6.5 0.378236851172359\\
6.52 0.377238627613058\\
6.54 0.376246804292184\\
6.56 0.37526132185466\\
6.58 0.374282121680596\\
6.6 0.373309145873947\\
6.62 0.372342337251394\\
6.64 0.371381639331419\\
6.66 0.370426996323586\\
6.68 0.369478353118013\\
6.7 0.368535655275041\\
6.72 0.367598849015089\\
6.74 0.366667881208689\\
6.76 0.365742699366707\\
6.78 0.364823251630732\\
6.8 0.363909486763649\\
6.82 0.363001354140368\\
6.84 0.362098803738731\\
6.86 0.361201786130566\\
6.88 0.360310252472915\\
6.9 0.359424154499404\\
6.92 0.358543444511776\\
6.94 0.357668075371565\\
6.96 0.356798000491921\\
6.98 0.355933173829573\\
7 0.355073549876936\\
7.02 0.354219083654355\\
7.04 0.353369730702479\\
7.06 0.352525447074775\\
7.08 0.351686189330162\\
7.1 0.350851914525776\\
7.12 0.350022580209859\\
7.14 0.34919814441477\\
7.16 0.348378565650113\\
7.18 0.347563802895979\\
7.2 0.346753815596315\\
7.22 0.345948563652385\\
7.24 0.34514800741636\\
7.26 0.344352107685005\\
7.28 0.343560825693475\\
7.3 0.342774123109214\\
7.32 0.341991962025954\\
7.34 0.341214304957818\\
7.36 0.340441114833518\\
7.38 0.339672354990645\\
7.4 0.338907989170062\\
7.42 0.338147981510382\\
7.44 0.337392296542536\\
7.46 0.336640899184435\\
7.48 0.335893754735716\\
7.5 0.335150828872573\\
7.52 0.334412087642671\\
7.54 0.333677497460148\\
7.56 0.332947025100686\\
7.58 0.332220637696674\\
7.6 0.331498302732442\\
7.62 0.330779988039568\\
7.64 0.330065661792268\\
7.66 0.329355292502857\\
7.68 0.328648849017273\\
7.7 0.327946300510684\\
7.72 0.327247616483162\\
7.74 0.326552766755414\\
7.76 0.325861721464596\\
7.78 0.325174451060183\\
7.8 0.324490926299902\\
7.82 0.323811118245738\\
7.84 0.323134998259988\\
7.86 0.322462538001393\\
7.88 0.321793709421312\\
7.9 0.32112848475997\\
7.92 0.320466836542755\\
7.94 0.319808737576574\\
7.96 0.319154160946265\\
7.98 0.318503080011064\\
8 0.317855468401127\\
8.02 0.3172113000141\\
8.04 0.316570549011746\\
8.06 0.315933189816623\\
8.08 0.315299197108807\\
8.1 0.314668545822668\\
8.12 0.314041211143697\\
8.14 0.313417168505372\\
8.16 0.312796393586083\\
8.18 0.312178862306088\\
8.2 0.311564550824526\\
8.22 0.310953435536473\\
8.24 0.310345493070032\\
8.26 0.309740700283477\\
8.28 0.309139034262436\\
8.3 0.308540472317108\\
8.32 0.307944991979532\\
8.34 0.307352571000888\\
8.36 0.30676318734884\\
8.38 0.306176819204919\\
8.4 0.305593444961938\\
8.42 0.305013043221452\\
8.44 0.304435592791251\\
8.46 0.303861072682889\\
8.48 0.303289462109246\\
8.5 0.302720740482132\\
8.52 0.302154887409918\\
8.54 0.301591882695204\\
8.56 0.301031706332519\\
8.58 0.300474338506055\\
8.6 0.299919759587435\\
8.62 0.299367950133505\\
8.64 0.298818890884164\\
8.66 0.298272562760225\\
8.68 0.297728946861298\\
8.7 0.297188024463714\\
8.72 0.296649777018467\\
8.74 0.296114186149192\\
8.76 0.295581233650169\\
8.78 0.295050901484353\\
8.8 0.294523171781434\\
8.82 0.293998026835921\\
8.84 0.293475449105253\\
8.86 0.292955421207939\\
8.88 0.29243792592172\\
8.9 0.291922946181756\\
8.92 0.29141046507884\\
8.94 0.290900465857637\\
8.96 0.29039293191494\\
8.98 0.289887846797959\\
9 0.289385194202628\\
9.02 0.288884957971937\\
9.04 0.288387122094279\\
9.06 0.287891670701833\\
9.08 0.287398588068958\\
9.1 0.286907858610607\\
9.12 0.286419466880775\\
9.14 0.285933397570951\\
9.16 0.285449635508605\\
9.18 0.284968165655683\\
9.2 0.284488973107133\\
9.22 0.284012043089442\\
9.24 0.283537360959196\\
9.26 0.283064912201656\\
9.28 0.282594682429361\\
9.3 0.282126657380737\\
9.32 0.281660822918731\\
9.34 0.281197165029465\\
9.36 0.280735669820904\\
9.38 0.280276323521538\\
9.4 0.279819112479089\\
9.42 0.27936402315923\\
9.44 0.278911042144319\\
9.46 0.27846015613215\\
9.48 0.278011351934729\\
9.5 0.277564616477047\\
9.52 0.277119936795887\\
9.54 0.276677300038638\\
9.56 0.276236693462122\\
9.58 0.275798104431442\\
9.6 0.275361520418838\\
9.62 0.274926929002564\\
9.64 0.274494317865774\\
9.66 0.274063674795423\\
9.68 0.273634987681186\\
9.7 0.273208244514385\\
9.72 0.272783433386931\\
9.74 0.272360542490282\\
9.76 0.271939560114412\\
9.78 0.271520474646788\\
9.8 0.271103274571371\\
9.82 0.270687948467618\\
9.84 0.270274485009504\\
9.86 0.269862872964549\\
9.88 0.269453101192867\\
9.9 0.269045158646216\\
9.92 0.268639034367065\\
9.94 0.268234717487673\\
9.96 0.267832197229178\\
9.98 0.267431462900696\\
10 0.267032503898434\\
10.02 0.266635309704809\\
10.04 0.266239869887582\\
10.06 0.265846174099\\
10.08 0.265454212074952\\
10.1 0.265063973634129\\
10.12 0.264675448677199\\
10.14 0.26428862718599\\
10.16 0.263903499222684\\
10.18 0.263520054929017\\
10.2 0.263138284525495\\
10.22 0.262758178310613\\
10.24 0.262379726660088\\
10.26 0.262002920026096\\
10.28 0.261627748936523\\
10.3 0.261254203994221\\
10.32 0.260882275876279\\
10.34 0.260511955333291\\
10.36 0.260143233188647\\
10.38 0.259776100337818\\
10.4 0.259410547747662\\
10.42 0.259046566455729\\
10.44 0.25868414756958\\
10.46 0.258323282266109\\
10.48 0.257963961790877\\
10.5 0.257606177457448\\
10.52 0.257249920646745\\
10.54 0.256895182806396\\
10.56 0.256541955450101\\
10.58 0.256190230157001\\
10.6 0.255839998571058\\
10.62 0.255491252400432\\
10.64 0.25514398341688\\
10.66 0.254798183455149\\
10.68 0.254453844412382\\
10.7 0.254110958247532\\
10.72 0.253769516980779\\
10.74 0.253429512692952\\
10.76 0.253090937524965\\
10.78 0.252753783677253\\
10.8 0.252418043409217\\
10.82 0.252083709038672\\
10.84 0.251750772941305\\
10.86 0.25141922755014\\
10.88 0.251089065355001\\
10.9 0.250760278901993\\
10.92 0.250432860792978\\
10.94 0.250106803685063\\
10.96 0.24978210029009\\
10.98 0.249458743374138\\
11 0.249136725757019\\
11.02 0.248816040311794\\
11.04 0.24849667996428\\
11.06 0.248178637692574\\
11.08 0.247861906526578\\
11.1 0.247546479547524\\
11.12 0.247232349887511\\
11.14 0.246919510729049\\
11.16 0.246607955304598\\
11.18 0.24629767689612\\
11.2 0.245988668834635\\
11.22 0.245680924499779\\
11.24 0.24537443731937\\
11.26 0.245069200768975\\
11.28 0.244765208371483\\
11.3 0.244462453696688\\
11.32 0.244160930360867\\
11.34 0.243860632026368\\
11.36 0.243561552401203\\
11.38 0.243263685238643\\
11.4 0.242967024336821\\
11.42 0.242671563538331\\
11.44 0.242377296729842\\
11.46 0.242084217841707\\
11.48 0.241792320847585\\
11.5 0.241501599764055\\
11.52 0.241212048650247\\
11.54 0.240923661607469\\
11.56 0.240636432778839\\
11.58 0.240350356348923\\
11.6 0.240065426543373\\
11.62 0.239781637628576\\
11.64 0.239498983911297\\
11.66 0.239217459738334\\
11.68 0.238937059496172\\
11.7 0.238657777610639\\
11.72 0.238379608546576\\
11.74 0.238102546807495\\
11.76 0.237826586935252\\
11.78 0.23755172350972\\
11.8 0.237277951148462\\
11.82 0.237005264506415\\
11.84 0.236733658275569\\
11.86 0.236463127184656\\
11.88 0.236193665998835\\
11.9 0.235925269519389\\
11.92 0.235657932583417\\
11.94 0.235391650063534\\
11.96 0.235126416867573\\
11.98 0.234862227938288\\
12 0.234599078253064\\
12.02 0.234336962823626\\
12.04 0.234075876695753\\
12.06 0.233815814948993\\
12.08 0.233556772696385\\
12.1 0.233298745084179\\
12.12 0.233041727291562\\
12.14 0.232785714530383\\
12.16 0.232530702044887\\
12.18 0.232276685111446\\
12.2 0.232023659038296\\
12.22 0.231771619165273\\
12.24 0.231520560863554\\
12.26 0.231270479535405\\
12.28 0.231021370613921\\
12.3 0.230773229562778\\
12.32 0.230526051875983\\
12.34 0.230279833077627\\
12.36 0.230034568721643\\
12.38 0.22979025439156\\
12.4 0.22954688570027\\
12.42 0.229304458289783\\
12.44 0.229062967830999\\
12.46 0.228822410023474\\
12.48 0.228582780595187\\
12.5 0.228344075302313\\
12.52 0.228106289929002\\
12.54 0.227869420287147\\
12.56 0.227633462216172\\
12.58 0.227398411582804\\
12.6 0.227164264280862\\
12.62 0.226931016231041\\
12.64 0.226698663380694\\
12.66 0.22646720170363\\
12.68 0.226236627199895\\
12.7 0.226006935895575\\
12.72 0.225778123842583\\
12.74 0.22555018711846\\
12.76 0.225323121826174\\
12.78 0.22509692409392\\
12.8 0.224871590074922\\
12.82 0.224647115947238\\
12.84 0.22442349791357\\
12.86 0.224200732201065\\
12.88 0.223978815061133\\
12.9 0.223757742769254\\
12.92 0.223537511624792\\
12.94 0.223318117950812\\
12.96 0.223099558093898\\
12.98 0.222881828423968\\
13 0.222664925334099\\
13.02 0.222448845240346\\
13.04 0.222233584581568\\
13.06 0.222019139819251\\
13.08 0.221805507437338\\
13.1 0.221592683942057\\
13.12 0.22138066586175\\
13.14 0.221169449746706\\
13.16 0.220959032168995\\
13.18 0.2207494097223\\
13.2 0.22054057902176\\
13.22 0.220332536703799\\
13.24 0.220125279425973\\
13.26 0.219918803866808\\
13.28 0.219713106725643\\
13.3 0.219508184722474\\
13.32 0.219304034597796\\
13.34 0.219100653112458\\
13.36 0.2188980370475\\
13.38 0.218696183204012\\
13.4 0.218495088402981\\
13.42 0.218294749485142\\
13.44 0.218095163310834\\
13.46 0.217896326759852\\
13.48 0.217698236731307\\
13.5 0.217500890143482\\
13.52 0.217304283933688\\
13.54 0.217108415058126\\
13.56 0.216913280491752\\
13.58 0.216718877228134\\
13.6 0.216525202279316\\
13.62 0.216332252675689\\
13.64 0.216140025465848\\
13.66 0.21594851771647\\
13.68 0.215757726512173\\
13.7 0.215567648955391\\
13.72 0.215378282166242\\
13.74 0.215189623282406\\
13.76 0.215001669458989\\
13.78 0.214814417868404\\
13.8 0.214627865700245\\
13.82 0.214442010161163\\
13.84 0.214256848474741\\
13.86 0.21407237788138\\
13.88 0.213888595638168\\
13.9 0.213705499018772\\
13.92 0.213523085313311\\
13.94 0.213341351828245\\
13.96 0.213160295886253\\
13.98 0.212979914826124\\
14 0.212800206002639\\
14.02 0.212621166786459\\
14.04 0.212442794564012\\
14.06 0.212265086737384\\
14.08 0.212088040724205\\
14.1 0.211911653957544\\
14.12 0.2117359238858\\
14.14 0.211560847972591\\
14.16 0.21138642369665\\
14.18 0.211212648551722\\
14.2 0.211039520046454\\
14.22 0.210867035704296\\
14.24 0.210695193063396\\
14.26 0.210523989676497\\
14.28 0.210353423110838\\
14.3 0.210183490948054\\
14.32 0.210014190784074\\
14.34 0.209845520229026\\
14.36 0.209677476907135\\
14.38 0.209510058456632\\
14.4 0.20934326252965\\
14.42 0.209177086792137\\
14.44 0.209011528923757\\
14.46 0.208846586617796\\
14.48 0.208682257581072\\
14.5 0.20851853953384\\
14.52 0.208355430209704\\
14.54 0.208192927355523\\
14.56 0.208031028731323\\
14.58 0.207869732110209\\
14.6 0.207709035278274\\
14.62 0.207548936034515\\
14.64 0.207389432190742\\
14.66 0.207230521571496\\
14.68 0.207072202013963\\
14.7 0.206914471367885\\
14.72 0.206757327495482\\
14.74 0.206600768271365\\
14.76 0.206444791582456\\
14.78 0.206289395327903\\
14.8 0.206134577419001\\
14.82 0.205980335779113\\
14.84 0.205826668343585\\
14.86 0.205673573059672\\
14.88 0.205521047886457\\
14.9 0.205369090794775\\
14.92 0.205217699767133\\
14.94 0.205066872797634\\
14.96 0.204916607891903\\
14.98 0.204766903067011\\
15 0.204617756351398\\
15.02 0.204469165784801\\
15.04 0.204321129418181\\
15.06 0.204173645313648\\
15.08 0.20402671154439\\
15.1 0.203880326194601\\
15.12 0.20373448735941\\
15.14 0.203589193144809\\
15.16 0.203444441667586\\
15.18 0.203300231055252\\
15.2 0.203156559445975\\
15.22 0.203013424988509\\
15.24 0.202870825842129\\
15.26 0.202728760176562\\
15.28 0.202587226171921\\
15.3 0.202446222018638\\
15.32 0.202305745917399\\
15.34 0.202165796079078\\
15.36 0.202026370724675\\
15.38 0.201887468085249\\
15.4 0.201749086401856\\
15.42 0.201611223925484\\
15.44 0.201473878916993\\
15.46 0.201337049647053\\
15.48 0.20120073439608\\
15.5 0.201064931454176\\
15.52 0.20092963912107\\
15.54 0.200794855706055\\
15.56 0.200660579527931\\
15.58 0.200526808914943\\
15.6 0.200393542204728\\
15.62 0.200260777744248\\
15.64 0.20012851388974\\
15.66 0.199996749006655\\
15.68 0.199865481469602\\
15.7 0.199734709662292\\
15.72 0.199604431977479\\
15.74 0.199474646816911\\
15.76 0.199345352591267\\
15.78 0.199216547720109\\
15.8 0.199088230631823\\
15.82 0.198960399763568\\
15.84 0.198833053561221\\
15.86 0.198706190479326\\
15.88 0.19857980898104\\
15.9 0.19845390753808\\
15.92 0.198328484630672\\
15.94 0.198203538747501\\
15.96 0.19807906838566\\
15.98 0.197955072050594\\
16 0.19783154825606\\
16.02 0.197708495524067\\
16.04 0.197585912384834\\
16.06 0.197463797376735\\
16.08 0.197342149046256\\
16.1 0.197220965947942\\
16.12 0.197100246644355\\
16.14 0.196979989706017\\
16.16 0.196860193711374\\
16.18 0.19674085724674\\
16.2 0.196621978906257\\
16.22 0.196503557291844\\
16.24 0.196385591013155\\
16.26 0.196268078687531\\
16.28 0.196151018939958\\
16.3 0.196034410403018\\
16.32 0.195918251716849\\
16.34 0.195802541529099\\
16.36 0.19568727849488\\
16.38 0.195572461276731\\
16.4 0.195458088544567\\
16.42 0.195344158975643\\
16.44 0.195230671254508\\
16.46 0.195117624072965\\
16.48 0.195005016130027\\
16.5 0.194892846131877\\
16.52 0.194781112791827\\
16.54 0.194669814830278\\
16.56 0.194558950974677\\
16.58 0.194448519959479\\
16.6 0.194338520526106\\
16.62 0.194228951422908\\
16.64 0.194119811405125\\
16.66 0.194011099234844\\
16.68 0.193902813680966\\
16.7 0.193794953519162\\
16.72 0.19368751753184\\
16.74 0.193580504508102\\
16.76 0.193473913243711\\
16.78 0.193367742541051\\
16.8 0.193261991209093\\
16.82 0.193156658063352\\
16.84 0.193051741925859\\
16.86 0.192947241625118\\
16.88 0.192843155996075\\
16.9 0.192739483880078\\
16.92 0.192636224124846\\
16.94 0.192533375584429\\
16.96 0.192430937119179\\
16.98 0.192328907595711\\
17 0.192227285886868\\
17.02 0.192126070871693\\
17.04 0.192025261435389\\
17.06 0.191924856469286\\
17.08 0.191824854870813\\
17.1 0.191725255543459\\
17.12 0.191626057396743\\
17.14 0.191527259346181\\
17.16 0.191428860313253\\
17.18 0.191330859225373\\
17.2 0.191233255015854\\
17.22 0.191136046623879\\
17.24 0.191039232994468\\
17.26 0.190942813078449\\
17.28 0.190846785832424\\
17.3 0.190751150218741\\
17.32 0.190655905205461\\
17.34 0.190561049766331\\
17.36 0.190466582880751\\
17.38 0.190372503533746\\
17.4 0.190278810715935\\
17.42 0.190185503423503\\
17.44 0.190092580658172\\
17.46 0.19000004142717\\
17.48 0.189907884743204\\
17.5 0.189816109624432\\
17.52 0.189724715094433\\
17.54 0.189633700182179\\
17.56 0.18954306392201\\
17.58 0.189452805353602\\
17.6 0.189362923521942\\
17.62 0.189273417477302\\
17.64 0.189184286275208\\
17.66 0.189095528976418\\
17.68 0.18900714464689\\
17.7 0.188919132357759\\
17.72 0.188831491185311\\
17.74 0.188744220210956\\
17.76 0.188657318521199\\
17.78 0.18857078520762\\
17.8 0.188484619366846\\
17.82 0.188398820100522\\
17.84 0.188313386515291\\
17.86 0.188228317722768\\
17.88 0.188143612839514\\
17.9 0.188059270987009\\
17.92 0.187975291291633\\
17.94 0.187891672884638\\
17.96 0.187808414902125\\
17.98 0.187725516485019\\
18 0.187642976779048\\
18.02 0.187560794934716\\
18.04 0.18747897010728\\
18.06 0.187397501456731\\
18.08 0.187316388147767\\
18.1 0.187235629349768\\
18.12 0.187155224236781\\
18.14 0.187075171987488\\
18.16 0.186995471785192\\
18.18 0.186916122817788\\
18.2 0.186837124277747\\
18.22 0.186758475362089\\
18.24 0.186680175272363\\
18.26 0.186602223214627\\
18.28 0.186524618399424\\
18.3 0.186447360041762\\
18.32 0.186370447361095\\
18.34 0.186293879581297\\
18.36 0.186217655930644\\
18.38 0.186141775641796\\
18.4 0.186066237951771\\
18.42 0.18599104210193\\
18.44 0.18591618733795\\
18.46 0.185841672909813\\
18.48 0.185767498071777\\
18.5 0.185693662082364\\
18.52 0.185620164204333\\
18.54 0.185547003704667\\
18.56 0.185474179854549\\
18.58 0.185401691929346\\
18.6 0.185329539208587\\
18.62 0.185257720975948\\
18.64 0.185186236519226\\
18.66 0.185115085130331\\
18.68 0.185044266105257\\
18.7 0.18497377874407\\
18.72 0.184903622350888\\
18.74 0.184833796233861\\
18.76 0.184764299705156\\
18.78 0.184695132080939\\
18.8 0.184626292681354\\
18.82 0.184557780830508\\
18.84 0.184489595856453\\
18.86 0.184421737091168\\
18.88 0.184354203870545\\
18.9 0.184286995534366\\
18.92 0.184220111426291\\
18.94 0.184153550893839\\
18.96 0.184087313288371\\
18.98 0.184021397965076\\
19 0.183955804282951\\
19.02 0.183890531604787\\
19.04 0.18382557929715\\
19.06 0.183760946730369\\
19.08 0.183696633278518\\
19.1 0.183632638319398\\
19.12 0.183568961234525\\
19.14 0.183505601409111\\
19.16 0.183442558232052\\
19.18 0.183379831095907\\
19.2 0.183317419396889\\
19.22 0.183255322534847\\
19.24 0.183193539913249\\
19.26 0.18313207093917\\
19.28 0.183070915023277\\
19.3 0.183010071579811\\
19.32 0.182949540026576\\
19.34 0.182889319784924\\
19.36 0.182829410279736\\
19.38 0.182769810939416\\
19.4 0.182710521195868\\
19.42 0.182651540484488\\
19.44 0.182592868244148\\
19.46 0.182534503917182\\
19.48 0.18247644694937\\
19.5 0.182418696789929\\
19.52 0.182361252891497\\
19.54 0.182304114710117\\
19.56 0.182247281705229\\
19.58 0.182190753339651\\
19.6 0.182134529079569\\
19.62 0.182078608394526\\
19.64 0.182022990757403\\
19.66 0.181967675644411\\
19.68 0.181912662535077\\
19.7 0.181857950912231\\
19.72 0.181803540261992\\
19.74 0.181749430073758\\
19.76 0.181695619840193\\
19.78 0.181642109057213\\
19.8 0.181588897223974\\
19.82 0.181535983842864\\
19.84 0.181483368419484\\
19.86 0.181431050462642\\
19.88 0.181379029484339\\
19.9 0.181327304999754\\
19.92 0.18127587652724\\
19.94 0.181224743588305\\
19.96 0.181173905707603\\
19.98 0.181123362412924\\
20 0.181073113235182\\
20.02 0.181023157708401\\
20.04 0.18097349536971\\
20.06 0.180924125759324\\
20.08 0.18087504842054\\
20.1 0.180826262899722\\
20.12 0.180777768746292\\
20.14 0.180729565512719\\
20.16 0.180681652754506\\
20.18 0.180634030030183\\
20.2 0.180586696901297\\
20.22 0.180539652932397\\
20.24 0.180492897691026\\
20.26 0.180446430747713\\
20.28 0.18040025167596\\
20.3 0.180354360052233\\
20.32 0.180308755455953\\
20.34 0.180263437469483\\
20.36 0.180218405678122\\
20.38 0.180173659670093\\
20.4 0.180129199036533\\
20.42 0.180085023371485\\
20.44 0.180041132271888\\
20.46 0.179997525337566\\
20.48 0.179954202171222\\
20.5 0.179911162378424\\
20.52 0.179868405567601\\
20.54 0.179825931350031\\
20.56 0.179783739339829\\
20.58 0.179741829153946\\
20.6 0.179700200412153\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.08\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=20.6,
%xlabel={$\lambda$},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.02,
ymax=0.04,
ymajorgrids,
at=(plot2.above north west),
anchor=below south west,
title={Evolution of $\varphi(\lambda)$ vs $\lambda$}
]
\addplot [
color=black,
solid,
line width=1.5
]
table[row sep=crcr]{
0 0.0360128332797481\\
0.02 0.035986016875332\\
0.04 0.0359591779844992\\
0.06 0.0359323165789545\\
0.08 0.035905432630355\\
0.1 0.0358785261103105\\
0.12 0.035851596990383\\
0.14 0.0358246452420866\\
0.16 0.0357976708368877\\
0.18 0.0357706737462045\\
0.2 0.0357436539414073\\
0.22 0.0357166113938181\\
0.24 0.0356895460747106\\
0.26 0.0356624579553101\\
0.28 0.0356353470067934\\
0.3 0.0356082132002888\\
0.32 0.0355810565068758\\
0.34 0.035553876897585\\
0.36 0.0355266743433982\\
0.38 0.0354994488152483\\
0.4 0.0354722002840189\\
0.42 0.0354449287205444\\
0.44 0.0354176340956099\\
0.46 0.0353903163799511\\
0.48 0.0353629755442541\\
0.5 0.0353356115591555\\
0.52 0.035308224395242\\
0.54 0.0352808140230504\\
0.56 0.0352533804130679\\
0.58 0.0352259235357312\\
0.6 0.035198443361427\\
0.62 0.0351709398604918\\
0.64 0.0351434130032118\\
0.66 0.0351158627598223\\
0.68 0.0350882891005085\\
0.7 0.0350606919954046\\
0.72 0.0350330714145941\\
0.74 0.0350054273281095\\
0.76 0.0349777597059323\\
0.78 0.034950068517993\\
0.8 0.0349223537341706\\
0.82 0.034894615324293\\
0.84 0.0348668532581364\\
0.86 0.0348390675054256\\
0.88 0.0348112580358337\\
0.9 0.034783424818982\\
0.92 0.0347555678244397\\
0.94 0.0347276870217243\\
0.96 0.034699782380301\\
0.98 0.0346718538695827\\
1 0.0346439014589301\\
1.02 0.0346159251176514\\
1.04 0.0345879248150022\\
1.06 0.0345599005201853\\
1.08 0.0345318522023509\\
1.1 0.0345037798305962\\
1.12 0.0344756833739653\\
1.14 0.0344475628014493\\
1.16 0.034419418081986\\
1.18 0.0343912491844597\\
1.2 0.0343630560777014\\
1.22 0.0343348387304885\\
1.24 0.0343065971115444\\
1.26 0.0342783311895391\\
1.28 0.0342500409330883\\
1.3 0.0342217263107538\\
1.32 0.0341933872910433\\
1.34 0.03416502384241\\
1.36 0.0341366359332528\\
1.38 0.0341082235319161\\
1.4 0.0340797866066896\\
1.42 0.0340513251258083\\
1.44 0.0340228390574522\\
1.46 0.0339943283697464\\
1.48 0.0339657930307608\\
1.5 0.0339372330085102\\
1.52 0.0339086482709538\\
1.54 0.0338800387859957\\
1.56 0.033851404521484\\
1.58 0.0338227454452113\\
1.6 0.0337940615249144\\
1.62 0.0337653527282739\\
1.64 0.0337366190229145\\
1.66 0.0337078603764048\\
1.68 0.0336790767562567\\
1.7 0.0336502681299262\\
1.72 0.0336214344648121\\
1.74 0.0335925757282571\\
1.76 0.0335636918875466\\
1.78 0.0335347829099094\\
1.8 0.0335058487625171\\
1.82 0.033476889412484\\
1.84 0.0334479048268673\\
1.86 0.0334188949726666\\
1.88 0.033389859816824\\
1.9 0.0333607993262239\\
1.92 0.033331713467693\\
1.94 0.0333026022079998\\
1.96 0.033273465513855\\
1.98 0.0332443033519109\\
2 0.0332151156887616\\
2.02 0.0331859024909427\\
2.04 0.0331566637249312\\
2.06 0.0331273993571456\\
2.08 0.0330981093539451\\
2.1 0.0330687936816305\\
2.12 0.033039452306443\\
2.14 0.0330100851945651\\
2.16 0.0329806923121194\\
2.18 0.0329512736251694\\
2.2 0.0329218290997189\\
2.22 0.0328923587017118\\
2.24 0.0328628623970324\\
2.26 0.0328333401515047\\
2.28 0.0328037919308928\\
2.3 0.0327742177009003\\
2.32 0.0327446174271707\\
2.34 0.0327149910752867\\
2.36 0.0326853386107704\\
2.38 0.0326556599990832\\
2.4 0.0326259552056253\\
2.42 0.0325962241957362\\
2.44 0.0325664669346938\\
2.46 0.0325366833877151\\
2.48 0.0325068735199551\\
2.5 0.0324770372965076\\
2.52 0.0324471746824046\\
2.54 0.0324172856426159\\
2.56 0.0323873701420496\\
2.58 0.0323574281455516\\
2.6 0.0323274596179054\\
2.62 0.0322974645238321\\
2.64 0.0322674428279902\\
2.66 0.0322373944949754\\
2.68 0.0322073194893209\\
2.7 0.0321772177754965\\
2.72 0.032147089317909\\
2.74 0.0321169340809021\\
2.76 0.0320867520287558\\
2.78 0.0320565431256867\\
2.8 0.0320263073358478\\
2.82 0.0319960446233281\\
2.84 0.0319657549521526\\
2.86 0.0319354382862824\\
2.88 0.031905094589614\\
2.9 0.0318747238259798\\
2.92 0.0318443259591474\\
2.94 0.03181390095282\\
2.96 0.0317834487706357\\
2.98 0.0317529693761676\\
3 0.0317224627329239\\
3.02 0.0316919288043473\\
3.04 0.0316613675538152\\
3.06 0.0316307789446394\\
3.08 0.0316001629400659\\
3.1 0.0315695195032751\\
3.12 0.031538848597381\\
3.14 0.0315081501854317\\
3.16 0.031477424230409\\
3.18 0.0314466706952281\\
3.2 0.0314158895427378\\
3.22 0.0313850807357198\\
3.24 0.0313542442368893\\
3.26 0.0313233800088942\\
3.28 0.0312924880143153\\
3.3 0.0312615682156658\\
3.32 0.0312306205753919\\
3.34 0.0311996450558715\\
3.36 0.0311686416194152\\
3.38 0.0311376102282654\\
3.4 0.0311065508445964\\
3.42 0.0310754634305142\\
3.44 0.0310443479480566\\
3.46 0.0310132043591924\\
3.48 0.0309820326258221\\
3.5 0.030950832709777\\
3.52 0.0309196045728195\\
3.54 0.0308883481766427\\
3.56 0.0308570634828704\\
3.58 0.030825750453057\\
3.6 0.0307944090486869\\
3.62 0.030763039231175\\
3.64 0.0307316409618661\\
3.66 0.0307002142020347\\
3.68 0.0306687589128852\\
3.7 0.0306372750555514\\
3.72 0.0306057625910965\\
3.74 0.030574221480513\\
3.76 0.0305426516847223\\
3.78 0.0305110531645748\\
3.8 0.0304794258808496\\
3.82 0.0304477697942542\\
3.84 0.0304160848654249\\
3.86 0.0303843710549257\\
3.88 0.0303526283232492\\
3.9 0.0303208566308156\\
3.92 0.0302890559379728\\
3.94 0.0302572262049965\\
3.96 0.0302253673920897\\
3.98 0.0301934794593827\\
4 0.0301615623669327\\
4.02 0.0301296160747241\\
4.04 0.0300976405426679\\
4.06 0.0300656357306016\\
4.08 0.0300336015982892\\
4.1 0.030001538105421\\
4.12 0.0299694452116133\\
4.14 0.0299373228764083\\
4.16 0.029905171059274\\
4.18 0.0298729897196039\\
4.2 0.0298407788167169\\
4.22 0.0298085383098572\\
4.24 0.0297762681581939\\
4.26 0.0297439683208212\\
4.28 0.0297116387567578\\
4.3 0.029679279424947\\
4.32 0.0296468902842565\\
4.34 0.0296144712934781\\
4.36 0.0295820224113277\\
4.38 0.029549543596445\\
4.4 0.0295170348073933\\
4.42 0.0294844960026595\\
4.44 0.0294519271406538\\
4.46 0.0294193281797093\\
4.48 0.0293866990780823\\
4.5 0.0293540397939519\\
4.52 0.0293213502854195\\
4.54 0.0292886305105092\\
4.56 0.0292558804271673\\
4.58 0.029223099993262\\
4.6 0.0291902891665834\\
4.62 0.0291574479048435\\
4.64 0.0291245761656757\\
4.66 0.0290916739066345\\
4.68 0.0290587410851959\\
4.7 0.0290257776587567\\
4.72 0.0289927835846344\\
4.74 0.0289597588200673\\
4.76 0.0289267033222139\\
4.78 0.028893617048153\\
4.8 0.0288604999548836\\
4.82 0.0288273519993243\\
4.84 0.0287941731383135\\
4.86 0.0287609633286091\\
4.88 0.0287277225268881\\
4.9 0.028694450689747\\
4.92 0.0286611477737007\\
4.94 0.0286278137351833\\
4.96 0.0285944485305471\\
4.98 0.028561052116063\\
5 0.0285276244479198\\
5.02 0.0284941654822244\\
5.04 0.0284606751750014\\
5.06 0.0284271534821932\\
5.08 0.0283936003596593\\
5.1 0.0283600157631765\\
5.12 0.0283263996484386\\
5.14 0.0282927519710562\\
5.16 0.0282590726865566\\
5.18 0.0282253617503832\\
5.2 0.0281916191178961\\
5.22 0.0281578447443709\\
5.24 0.0281240385849993\\
5.26 0.0280902005948887\\
5.28 0.0280563307290618\\
5.3 0.0280224289424564\\
5.32 0.0279884951899255\\
5.34 0.0279545294262368\\
5.36 0.0279205316060728\\
5.38 0.0278865016840303\\
5.4 0.0278524396146203\\
5.42 0.0278183453522678\\
5.44 0.0277842188513116\\
5.46 0.0277500600660043\\
5.48 0.0277158689505116\\
5.5 0.0276816454589127\\
5.52 0.0276473895451996\\
5.54 0.0276131011632771\\
5.56 0.0275787802669627\\
5.58 0.0275444268099861\\
5.6 0.0275100407459893\\
5.62 0.0274756220285261\\
5.64 0.0274411706110623\\
5.66 0.027406686446975\\
5.68 0.0273721694895528\\
5.7 0.0273376196919952\\
5.72 0.0273030370074128\\
5.74 0.0272684213888269\\
5.76 0.0272337727891691\\
5.78 0.0271990911612814\\
5.8 0.0271643764579159\\
5.82 0.0271296286317343\\
5.84 0.0270948476353083\\
5.86 0.0270600334211186\\
5.88 0.0270251859415553\\
5.9 0.0269903051489176\\
5.92 0.0269553909954132\\
5.94 0.0269204434331584\\
5.96 0.0268854624141779\\
5.98 0.0268504478904045\\
6 0.0268153998136789\\
6.02 0.0267803181357492\\
6.04 0.0267452028082713\\
6.06 0.0267100537828081\\
6.08 0.0266748710108295\\
6.1 0.0266396544437123\\
6.12 0.0266044040327397\\
6.14 0.0265691197291012\\
6.16 0.0265338014838925\\
6.18 0.0264984492481152\\
6.2 0.0264630629726764\\
6.22 0.0264276426083888\\
6.24 0.02639218810597\\
6.26 0.0263566994160428\\
6.28 0.0263211764891348\\
6.3 0.0262856192756778\\
6.32 0.026250027726008\\
6.34 0.0262144017903658\\
6.36 0.0261787414188952\\
6.38 0.0261430465616438\\
6.4 0.0261073171685627\\
6.42 0.0260715531895059\\
6.44 0.0260357545742303\\
6.46 0.0259999212723956\\
6.48 0.0259640532335638\\
6.5 0.025928150407199\\
6.52 0.0258922127426673\\
6.54 0.0258562401892364\\
6.56 0.0258202326960756\\
6.58 0.0257841902122553\\
6.6 0.025748112686747\\
6.62 0.0257120000684226\\
6.64 0.0256758523060549\\
6.66 0.0256396693483166\\
6.68 0.0256034511437807\\
6.7 0.0255671976409198\\
6.72 0.0255309087881059\\
6.74 0.0254945845336105\\
6.76 0.0254582248256041\\
6.78 0.0254218296121557\\
6.8 0.0253853988412332\\
6.82 0.0253489324607024\\
6.84 0.0253124304183276\\
6.86 0.0252758926617704\\
6.88 0.0252393191385903\\
6.9 0.0252027097962439\\
6.92 0.0251660645820848\\
6.94 0.0251293834433635\\
6.96 0.025092666327227\\
6.98 0.0250559131807185\\
7 0.0250191239507772\\
7.02 0.0249822985842383\\
7.04 0.0249454370278321\\
7.06 0.0249085392281845\\
7.08 0.0248716051318162\\
7.1 0.0248346346851428\\
7.12 0.0247976278344741\\
7.14 0.0247605845260145\\
7.16 0.0247235047058619\\
7.18 0.0246863883200083\\
7.2 0.0246492353143389\\
7.22 0.024612045634632\\
7.24 0.0245748192265591\\
7.26 0.0245375560356841\\
7.28 0.0245002560074633\\
7.3 0.0244629190872451\\
7.32 0.0244255452202698\\
7.34 0.0243881343516693\\
7.36 0.0243506864264668\\
7.38 0.0243132013895763\\
7.4 0.0242756791858029\\
7.42 0.0242381197598419\\
7.44 0.0242005230562791\\
7.46 0.02416288901959\\
7.48 0.02412521759414\\
7.5 0.0240875087241837\\
7.52 0.0240497623538649\\
7.54 0.0240119784272163\\
7.56 0.0239741568881591\\
7.58 0.0239362976805028\\
7.6 0.023898400747945\\
7.62 0.0238604660340711\\
7.64 0.0238224934823536\\
7.66 0.0237844830361526\\
7.68 0.0237464346387148\\
7.7 0.0237083482331737\\
7.72 0.0236702237625491\\
7.74 0.0236320611697467\\
7.76 0.0235938603975582\\
7.78 0.0235556213886605\\
7.8 0.023517344085616\\
7.82 0.0234790284308717\\
7.84 0.0234406743667594\\
7.86 0.0234022818354951\\
7.88 0.0233638507791791\\
7.9 0.023325381139795\\
7.92 0.0232868728592103\\
7.94 0.0232483258791753\\
7.96 0.0232097401413234\\
7.98 0.0231711155871705\\
8 0.0231324521581147\\
8.02 0.0230937497954363\\
8.04 0.0230550084402969\\
8.06 0.0230162280337398\\
8.08 0.0229774085166892\\
8.1 0.0229385498299504\\
8.12 0.0228996519142087\\
8.14 0.0228607147100299\\
8.16 0.0228217381578596\\
8.18 0.0227827221980231\\
8.2 0.0227436667707247\\
8.22 0.0227045718160479\\
8.24 0.0226654372739547\\
8.26 0.0226262630842855\\
8.28 0.0225870491867589\\
8.3 0.022547795520971\\
8.32 0.0225085020263954\\
8.34 0.0224691686423828\\
8.36 0.0224297953081608\\
8.38 0.0223903819628334\\
8.4 0.0223509285453808\\
8.42 0.022311434994659\\
8.44 0.0222719012493996\\
8.46 0.0222323272482094\\
8.48 0.0221927129295701\\
8.5 0.022153058231838\\
8.52 0.0221133630932438\\
8.54 0.0220736274518918\\
8.56 0.0220338512457604\\
8.58 0.0219940344127008\\
8.6 0.0219541768904376\\
8.62 0.0219142786165678\\
8.64 0.0218743395285609\\
8.66 0.0218343595637582\\
8.68 0.0217943386593729\\
8.7 0.0217542767524893\\
8.72 0.021714173780063\\
8.74 0.02167402967892\\
8.76 0.0216338443857569\\
8.78 0.0215936178371402\\
8.8 0.0215533499695061\\
8.82 0.0215130407191601\\
8.84 0.0214726900222769\\
8.86 0.0214322978148996\\
8.88 0.0213918640329398\\
8.9 0.0213513886121772\\
8.92 0.021310871488259\\
8.94 0.0212703125966998\\
8.96 0.0212297118728812\\
8.98 0.0211890692520513\\
9 0.0211483846693247\\
9.02 0.0211076580596818\\
9.04 0.0210668893579686\\
9.06 0.0210260784988964\\
9.08 0.0209852254170414\\
9.1 0.0209443300468445\\
9.12 0.0209033923226104\\
9.14 0.0208624121785081\\
9.16 0.0208213895485699\\
9.18 0.0207803243666912\\
9.2 0.0207392165666303\\
9.22 0.0206980660820078\\
9.24 0.0206568728463066\\
9.26 0.020615636792871\\
9.28 0.020574357854907\\
9.3 0.0205330359654813\\
9.32 0.0204916710575216\\
9.34 0.0204502630638154\\
9.36 0.0204088119170105\\
9.38 0.020367317549614\\
9.4 0.0203257798939925\\
9.42 0.020284198882371\\
9.44 0.0202425744468331\\
9.46 0.0202009065193208\\
9.48 0.0201591950316332\\
9.5 0.0201174399154272\\
9.52 0.0200756411022164\\
9.54 0.0200337985233712\\
9.56 0.0199919121101181\\
9.58 0.0199499817935393\\
9.6 0.0199080075045727\\
9.62 0.019865989174011\\
9.64 0.0198239267325019\\
9.66 0.0197818201105471\\
9.68 0.0197396692385025\\
9.7 0.0196974740465773\\
9.72 0.0196552344648341\\
9.74 0.019612950423188\\
9.76 0.0195706218514068\\
9.78 0.01952824867911\\
9.8 0.019485830835769\\
9.82 0.019443368250706\\
9.84 0.0194008608530945\\
9.86 0.0193583085719581\\
9.88 0.0193157113361706\\
9.9 0.0192730690744553\\
9.92 0.0192303817153849\\
9.94 0.0191876491873807\\
9.96 0.0191448714187127\\
9.98 0.0191020483374988\\
10 0.0190591798717047\\
10.02 0.019016265949143\\
10.04 0.0189733064974734\\
10.06 0.018930301444202\\
10.08 0.0188872507166808\\
10.1 0.0188441542421075\\
10.12 0.018801011947525\\
10.14 0.0187578237598209\\
10.16 0.0187145896057271\\
10.18 0.0186713094118198\\
10.2 0.0186279831045183\\
10.22 0.0185846106100853\\
10.24 0.0185411918546262\\
10.26 0.0184977267640885\\
10.28 0.0184542152642617\\
10.3 0.0184106572807768\\
10.32 0.0183670527391056\\
10.34 0.0183234015645608\\
10.36 0.0182797036822949\\
10.38 0.0182359590173005\\
10.4 0.0181921674944093\\
10.42 0.0181483290382918\\
10.44 0.0181044435734572\\
10.46 0.0180605110242525\\
10.48 0.0180165313148624\\
10.5 0.0179725043693087\\
10.52 0.0179284301114498\\
10.54 0.0178843084649806\\
10.56 0.0178401393534316\\
10.58 0.0177959227001688\\
10.6 0.0177516584283931\\
10.62 0.0177073464611399\\
10.64 0.0176629867212787\\
10.66 0.0176185791315126\\
10.68 0.0175741236143777\\
10.7 0.017529620092243\\
10.72 0.0174850684873096\\
10.74 0.0174404687216106\\
10.76 0.0173958207170101\\
10.78 0.0173511243952035\\
10.8 0.0173063796777163\\
10.82 0.017261586485904\\
10.84 0.0172167447409519\\
10.86 0.0171718543638741\\
10.88 0.0171269152755132\\
10.9 0.0170819273965401\\
10.92 0.0170368906474534\\
10.94 0.0169918049485787\\
10.96 0.0169466702200683\\
10.98 0.0169014863819009\\
11 0.016856253353881\\
11.02 0.0168109710556381\\
11.04 0.0167656394066269\\
11.06 0.0167202583261261\\
11.08 0.0166748277332384\\
11.1 0.01662934754689\\
11.12 0.0165838176858298\\
11.14 0.0165382380686293\\
11.16 0.0164926086136817\\
11.18 0.0164469292392018\\
11.2 0.0164011998632254\\
11.22 0.0163554204036086\\
11.24 0.0163095907780276\\
11.26 0.016263710903978\\
11.28 0.0162177806987744\\
11.3 0.0161718000795499\\
11.32 0.0161257689632557\\
11.34 0.0160796872666602\\
11.36 0.0160335549063491\\
11.38 0.0159873717987244\\
11.4 0.015941137860004\\
11.42 0.0158948530062216\\
11.44 0.0158485171532255\\
11.46 0.0158021302166786\\
11.48 0.0157556921120578\\
11.5 0.0157092027546534\\
11.52 0.0156626620595685\\
11.54 0.0156160699417187\\
11.56 0.0155694263158314\\
11.58 0.0155227310964456\\
11.6 0.0154759841979108\\
11.62 0.0154291855343869\\
11.64 0.0153823350198437\\
11.66 0.0153354325680603\\
11.68 0.0152884780926243\\
11.7 0.0152414715069316\\
11.72 0.0151944127241859\\
11.74 0.0151473016573979\\
11.76 0.0151001382193849\\
11.78 0.0150529223227703\\
11.8 0.015005653879983\\
11.82 0.0149583328032568\\
11.84 0.0149109590046301\\
11.86 0.0148635323959451\\
11.88 0.0148160528888472\\
11.9 0.0147685203947849\\
11.92 0.0147209348250087\\
11.94 0.0146732960905709\\
11.96 0.0146256041023249\\
11.98 0.0145778587709246\\
12 0.0145300600068242\\
12.02 0.0144822077202769\\
12.04 0.0144343018213353\\
12.06 0.01438634221985\\
12.08 0.0143383288254694\\
12.1 0.0142902615476394\\
12.12 0.0142421402956022\\
12.14 0.0141939649783961\\
12.16 0.0141457355048551\\
12.18 0.014097451783608\\
12.2 0.0140491137230778\\
12.22 0.0140007212314814\\
12.24 0.013952274216829\\
12.26 0.0139037725869232\\
12.28 0.0138552162493586\\
12.3 0.0138066051115214\\
12.32 0.0137579390805885\\
12.34 0.013709218063527\\
12.36 0.0136604419670939\\
12.38 0.0136116106978349\\
12.4 0.0135627241620844\\
12.42 0.0135137822659647\\
12.44 0.0134647849153852\\
12.46 0.013415732016042\\
12.48 0.0133666234734173\\
12.5 0.0133174591927787\\
12.52 0.0132682390791788\\
12.54 0.0132189630374541\\
12.56 0.0131696309722249\\
12.58 0.0131202427878946\\
12.6 0.0130707983886489\\
12.62 0.0130212976784551\\
12.64 0.0129717405610618\\
12.66 0.0129221269399981\\
12.68 0.012872456718573\\
12.7 0.0128227297998747\\
12.72 0.01277294608677\\
12.74 0.0127231054819038\\
12.76 0.0126732078876984\\
12.78 0.0126232532063526\\
12.8 0.0125732413398415\\
12.82 0.0125231721899155\\
12.84 0.0124730456581\\
12.86 0.0124228616456944\\
12.88 0.0123726200537715\\
12.9 0.0123223207831772\\
12.92 0.0122719637345295\\
12.94 0.012221548808218\\
12.96 0.012171075904403\\
12.98 0.0121205449230154\\
13 0.0120699557637552\\
13.02 0.0120193083260918\\
13.04 0.0119686025092624\\
13.06 0.0119178382122722\\
13.08 0.011867015333893\\
13.1 0.0118161337726629\\
13.12 0.0117651934268856\\
13.14 0.0117141941946297\\
13.16 0.0116631359737279\\
13.18 0.0116120186617766\\
13.2 0.0115608421561348\\
13.22 0.0115096063539238\\
13.24 0.0114583111520264\\
13.26 0.011406956447086\\
13.28 0.0113555421355061\\
13.3 0.0113040681134498\\
13.32 0.0112525342768386\\
13.34 0.0112009405213522\\
13.36 0.0111492867424273\\
13.38 0.0110975728352573\\
13.4 0.0110457986947917\\
13.42 0.0109939642157347\\
13.44 0.0109420692925452\\
13.46 0.0108901138194358\\
13.48 0.0108380976903721\\
13.5 0.0107860207990718\\
13.52 0.0107338830390043\\
13.54 0.0106816843033899\\
13.56 0.0106294244851988\\
13.58 0.0105771034771508\\
13.6 0.010524721171714\\
13.62 0.0104722774611046\\
13.64 0.0104197722372861\\
13.66 0.010367205391968\\
13.68 0.010314576816606\\
13.7 0.0102618864024001\\
13.72 0.0102091340402951\\
13.74 0.0101563196209786\\
13.76 0.0101034430348815\\
13.78 0.0100505041721761\\
13.8 0.00999750292277598\\
13.82 0.00994443917633524\\
13.84 0.00989131282224748\\
13.86 0.00983812374964515\\
13.88 0.00978487184739878\\
13.9 0.00973155700411624\\
13.92 0.00967817910814188\\
13.94 0.00962473804755581\\
13.96 0.0095712337101731\\
13.98 0.00951766598354301\\
14 0.00946403475494818\\
14.02 0.00941033991140385\\
14.04 0.00935658133965707\\
14.06 0.00930275892618589\\
14.08 0.00924887255719859\\
14.1 0.00919492211863283\\
14.12 0.00914090749615491\\
14.14 0.00908682857515888\\
14.16 0.00903268524076585\\
14.18 0.008978477377823\\
14.2 0.00892420487090295\\
14.22 0.00886986760430283\\
14.24 0.00881546546204348\\
14.26 0.00876099832786863\\
14.28 0.00870646608524406\\
14.3 0.00865186861735682\\
14.32 0.00859720580711431\\
14.34 0.00854247753714351\\
14.36 0.00848768368979012\\
14.38 0.0084328241471177\\
14.4 0.00837789879090688\\
14.42 0.00832290750265442\\
14.44 0.00826785016357244\\
14.46 0.00821272665458751\\
14.48 0.00815753685633984\\
14.5 0.00810228064918238\\
14.52 0.00804695791317998\\
14.54 0.00799156852810847\\
14.56 0.00793611237345389\\
14.58 0.00788058932841151\\
14.6 0.00782499927188501\\
14.62 0.0077693420824856\\
14.64 0.00771361763853112\\
14.66 0.00765782581804514\\
14.68 0.0076019664987561\\
14.7 0.00754603955809642\\
14.72 0.00749004487320157\\
14.74 0.0074339823209092\\
14.76 0.00737785177775819\\
14.78 0.00732165311998783\\
14.8 0.00726538622353684\\
14.82 0.00720905096404247\\
14.84 0.00715264721683956\\
14.86 0.00709617485695973\\
14.88 0.00703963375913031\\
14.9 0.0069830237977735\\
14.92 0.00692634484700543\\
14.94 0.00686959678063522\\
14.96 0.00681277947216401\\
14.98 0.00675589279478412\\
15 0.00669893662137795\\
15.02 0.0066419108245172\\
15.04 0.0065848152764618\\
15.06 0.00652764984915902\\
15.08 0.00647041441424245\\
15.1 0.00641310884303114\\
15.12 0.00635573300652851\\
15.14 0.00629828677542153\\
15.16 0.00624077002007957\\
15.18 0.0061831826105536\\
15.2 0.00612552441657506\\
15.22 0.00606779530755504\\
15.24 0.00600999515258311\\
15.26 0.00595212382042652\\
15.28 0.00589418117952899\\
15.3 0.00583616709800997\\
15.32 0.0057780814436634\\
15.34 0.00571992408395686\\
15.36 0.0056616948860305\\
15.38 0.00560339371669604\\
15.4 0.00554502044243575\\
15.42 0.00548657492940145\\
15.44 0.00542805704341344\\
15.46 0.00536946664995953\\
15.48 0.00531080361419399\\
15.5 0.00525206780093652\\
15.52 0.00519325907467115\\
15.54 0.0051343772995453\\
15.56 0.00507542233936866\\
15.58 0.00501639405761217\\
15.6 0.00495729231740697\\
15.62 0.0048981169815433\\
15.64 0.0048388679124695\\
15.66 0.00477954497229093\\
15.68 0.00472014802276883\\
15.7 0.00466067692531932\\
15.72 0.00460113154101234\\
15.74 0.00454151173057049\\
15.76 0.00448181735436801\\
15.78 0.00442204827242963\\
15.8 0.00436220434442955\\
15.82 0.00430228542969029\\
15.84 0.00424229138718159\\
15.86 0.00418222207551933\\
15.88 0.00412207735296439\\
15.9 0.00406185707742155\\
15.92 0.00400156110643837\\
15.94 0.00394118929720408\\
15.96 0.00388074150654841\\
15.98 0.00382021759094053\\
16 0.00375961740648782\\
16.02 0.00369894080893483\\
16.04 0.00363818765366204\\
16.06 0.00357735779568479\\
16.08 0.00351645108965207\\
16.1 0.00345546738984542\\
16.12 0.00339440655017771\\
16.14 0.00333326842419197\\
16.16 0.00327205286506032\\
16.18 0.00321075972558264\\
16.2 0.00314938885818553\\
16.22 0.00308794011492103\\
16.24 0.00302641334746548\\
16.26 0.00296480840711835\\
16.28 0.00290312514480094\\
16.3 0.00284136341105529\\
16.32 0.00277952305604292\\
16.34 0.0027176039295436\\
16.36 0.00265560588095421\\
16.38 0.00259352875928741\\
16.4 0.00253137241317051\\
16.42 0.00246913669084417\\
16.44 0.00240682144016124\\
16.46 0.00234442650858546\\
16.48 0.00228195174319021\\
16.5 0.00221939699065729\\
16.52 0.0021567620972757\\
16.54 0.00209404690894026\\
16.56 0.00203125127115051\\
16.58 0.00196837502900928\\
16.6 0.00190541802722158\\
16.62 0.00184238011009316\\
16.64 0.00177926112152934\\
16.66 0.00171606090503365\\
16.68 0.00165277930370662\\
16.7 0.00158941616024438\\
16.72 0.00152597131693744\\
16.74 0.00146244461566932\\
16.76 0.00139883589791532\\
16.78 0.00133514500474109\\
16.8 0.00127137177680139\\
16.82 0.00120751605433873\\
16.84 0.00114357767718205\\
16.86 0.00107955648474534\\
16.88 0.00101545231602638\\
16.9 0.000951265009605277\\
16.92 0.0008869944036432\\
16.94 0.000822640335881016\\
16.96 0.000758202643637867\\
16.98 0.000693681163809818\\
17 0.000629075732868538\\
17.02 0.000564386186859828\\
17.04 0.000499612361402305\\
17.06 0.000434754091685991\\
17.08 0.000369811212470885\\
17.1 0.000304783558085611\\
17.12 0.000239670962425966\\
17.14 0.000174473258953521\\
17.16 0.000109190280694217\\
17.18 4.38218602369024e-05\\
17.2 -2.16321702680686e-05\\
17.22 -8.71719791102595e-05\\
17.24 -0.000152797735020652\\
17.26 -0.000218509607173009\\
17.28 -0.000284307765185421\\
17.3 -0.000350192379121704\\
17.32 -0.000416163619492849\\
17.34 -0.000482221657258581\\
17.36 -0.000548366663828745\\
17.38 -0.000614598811064824\\
17.4 -0.000680918271281456\\
17.42 -0.000747325217247844\\
17.44 -0.000813819822189348\\
17.46 -0.00088040225978896\\
17.48 -0.000947072704188784\\
17.5 -0.00101383132999162\\
17.52 -0.0010806783122624\\
17.54 -0.0011476138265298\\
17.56 -0.00121463804878775\\
17.58 -0.00128175115549696\\
17.6 -0.00134895332358644\\
17.62 -0.00141624473045515\\
17.64 -0.00148362555397349\\
17.66 -0.00155109597248486\\
17.68 -0.00161865616480727\\
17.7 -0.00168630631023491\\
17.72 -0.00175404658853975\\
17.74 -0.00182187717997306\\
17.76 -0.00188979826526709\\
17.78 -0.00195781002563666\\
17.8 -0.00202591264278074\\
17.82 -0.0020941062988841\\
17.84 -0.00216239117661892\\
17.86 -0.0022307674591464\\
17.88 -0.00229923533011848\\
17.9 -0.00236779497367935\\
17.92 -0.00243644657446721\\
17.94 -0.00250519031761591\\
17.96 -0.00257402638875657\\
17.98 -0.00264295497401928\\
18 -0.00271197626003481\\
18.02 -0.0027810904339362\\
18.04 -0.00285029768336059\\
18.06 -0.00291959819645074\\
18.08 -0.00298899216185695\\
18.1 -0.00305847976873855\\
18.12 -0.00312806120676576\\
18.14 -0.00319773666612142\\
18.16 -0.00326750633750266\\
18.18 -0.00333737041212263\\
18.2 -0.00340732908171234\\
18.22 -0.00347738253852228\\
18.24 -0.00354753097532433\\
18.26 -0.0036177745854134\\
18.28 -0.00368811356260927\\
18.3 -0.00375854810125838\\
18.32 -0.0038290783962356\\
18.34 -0.003899704642946\\
18.36 -0.00397042703732672\\
18.38 -0.00404124577584868\\
18.4 -0.00411216105551858\\
18.42 -0.00418317307388048\\
18.44 -0.00425428202901785\\
18.46 -0.0043254881195553\\
18.48 -0.00439679154466046\\
18.5 -0.00446819250404584\\
18.52 -0.00453969119797068\\
18.54 -0.00461128782724281\\
18.56 -0.0046829825932206\\
18.58 -0.00475477569781475\\
18.6 -0.00482666734349028\\
18.62 -0.00489865773326831\\
18.64 -0.00497074707072814\\
18.66 -0.00504293556000901\\
18.68 -0.00511522340581214\\
18.7 -0.00518761081340257\\
18.72 -0.0052600979886112\\
18.74 -0.00533268513783666\\
18.76 -0.00540537246804729\\
18.78 -0.00547816018678317\\
18.8 -0.005551048502158\\
18.82 -0.00562403762286113\\
18.84 -0.00569712775815956\\
18.86 -0.00577031911789994\\
18.88 -0.00584361191251055\\
18.9 -0.00591700635300334\\
18.92 -0.00599050265097592\\
18.94 -0.00606410101861367\\
18.96 -0.00613780166869171\\
18.98 -0.00621160481457698\\
19 -0.00628551067023029\\
19.02 -0.00635951945020837\\
19.04 -0.00643363136966601\\
19.06 -0.00650784664435808\\
19.08 -0.00658216549064165\\
19.1 -0.00665658812547807\\
19.12 -0.00673111476643512\\
19.14 -0.00680574563168912\\
19.16 -0.00688048094002702\\
19.18 -0.00695532091084858\\
19.2 -0.00703026576416851\\
19.22 -0.00710531572061864\\
19.24 -0.00718047100145001\\
19.26 -0.00725573182853514\\
19.28 -0.00733109842437016\\
19.3 -0.00740657101207702\\
19.32 -0.00748214981540569\\
19.34 -0.00755783505873635\\
19.36 -0.00763362696708164\\
19.38 -0.0077095257660889\\
19.4 -0.00778553168204238\\
19.42 -0.00786164494186545\\
19.44 -0.00793786577312294\\
19.46 -0.00801419440402341\\
19.48 -0.00809063106342132\\
19.5 -0.00816717598081944\\
19.52 -0.00824382938637105\\
19.54 -0.00832059151088235\\
19.56 -0.00839746258581467\\
19.58 -0.00847444284328689\\
19.6 -0.00855153251607764\\
19.62 -0.00862873183762784\\
19.64 -0.0087060410420429\\
19.66 -0.00878346036409517\\
19.68 -0.00886099003922624\\
19.7 -0.00893863030354942\\
19.72 -0.00901638139385206\\
19.74 -0.00909424354759803\\
19.76 -0.00917221700293001\\
19.78 -0.00925030199867209\\
19.8 -0.00932849877433207\\
19.82 -0.00940680757010399\\
19.84 -0.00948522862687054\\
19.86 -0.00956376218620556\\
19.88 -0.00964240849037649\\
19.9 -0.00972116778234692\\
19.92 -0.00980004030577899\\
19.94 -0.00987902630503603\\
19.96 -0.00995812602518496\\
19.98 -0.010037339711999\\
20 -0.0101166676119599\\
20.02 -0.0101961099722608\\
20.04 -0.0102756670408088\\
20.06 -0.0103553390662274\\
20.08 -0.0104351262978589\\
20.1 -0.0105150289857674\\
20.12 -0.0105950473807412\\
20.14 -0.0106751817342956\\
20.16 -0.0107554322986752\\
20.18 -0.0108357993268568\\
20.2 -0.010916283072552\\
20.22 -0.0109968837902099\\
20.24 -0.0110776017350198\\
20.26 -0.0111584371629136\\
20.28 -0.011239390330569\\
20.3 -0.011320461495412\\
20.32 -0.0114016509156193\\
20.34 -0.0114829588501216\\
20.36 -0.0115643855586061\\
20.38 -0.011645931301519\\
20.4 -0.0117275963400688\\
20.42 -0.0118093809362287\\
20.44 -0.0118912853527394\\
20.46 -0.0119733098531123\\
20.48 -0.0120554547016318\\
20.5 -0.0121377201633586\\
20.52 -0.0122201065041323\\
20.54 -0.0123026139905741\\
20.56 -0.0123852428900902\\
20.58 -0.0124679934708743\\
20.6 -0.0125508660019103\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.08\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=20.6,
xlabel={$\lambda$},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.3,
ymax=0.2,
ymajorgrids,
at=(plot2.below south west),
anchor=above north west,
title={Upper bound $\lambda*\varphi(\lambda)$ on $\lambda_f$}
]
\addplot [
color=black,
solid,
line width=1.5
]
table[row sep=crcr]{
0 0\\
0.02 0.00071972033750664\\
0.04 0.00143836711937997\\
0.06 0.00215593899473727\\
0.08 0.0028724346104284\\
0.1 0.00358785261103105\\
0.12 0.00430219163884596\\
0.14 0.00501545033389212\\
0.16 0.00572762733390203\\
0.18 0.00643872127431681\\
0.2 0.00714873078828146\\
0.22 0.00785765450663998\\
0.24 0.00856549105793053\\
0.26 0.00927223906838062\\
0.28 0.00997789716190216\\
0.3 0.0106824639600866\\
0.32 0.0113859380822002\\
0.34 0.0120883181451789\\
0.36 0.0127896027636234\\
0.38 0.0134897905497944\\
0.4 0.0141888801136076\\
0.42 0.0148868700626286\\
0.44 0.0155837590020683\\
0.46 0.0162795455347775\\
0.48 0.016974228261242\\
0.5 0.0176678057795777\\
0.52 0.0183602766855258\\
0.54 0.0190516395724472\\
0.56 0.019741893031318\\
0.58 0.0204310356507241\\
0.6 0.0211190660168562\\
0.62 0.0218059827135049\\
0.64 0.0224917843220555\\
0.66 0.0231764694214827\\
0.68 0.0238600365883458\\
0.7 0.0245424843967832\\
0.72 0.0252238114185078\\
0.74 0.025904016222801\\
0.76 0.0265830973765086\\
0.78 0.0272610534440345\\
0.8 0.0279378829873365\\
0.82 0.0286135845659202\\
0.84 0.0292881567368346\\
0.86 0.029961598054666\\
0.88 0.0306339070715337\\
0.9 0.0313050823370838\\
0.92 0.0319751223984845\\
0.94 0.0326440258004209\\
0.96 0.033311791085089\\
0.98 0.0339784167921911\\
1 0.0346439014589301\\
1.02 0.0353082436200045\\
1.04 0.0359714418076023\\
1.06 0.0366334945513964\\
1.08 0.037294400378539\\
1.1 0.0379541578136558\\
1.12 0.0386127653788411\\
1.14 0.0392702215936522\\
1.16 0.0399265249751037\\
1.18 0.0405816740376624\\
1.2 0.0412356672932417\\
1.22 0.0418885032511959\\
1.24 0.0425401804183151\\
1.26 0.0431906972988193\\
1.28 0.043840052394353\\
1.3 0.04448824420398\\
1.32 0.0451352712241772\\
1.34 0.0457811319488294\\
1.36 0.0464258248692238\\
1.38 0.0470693484740443\\
1.4 0.0477117012493655\\
1.42 0.0483528816786478\\
1.44 0.0489928882427311\\
1.46 0.0496317194198297\\
1.48 0.050269373685526\\
1.5 0.0509058495127652\\
1.52 0.0515411453718499\\
1.54 0.0521752597304334\\
1.56 0.0528081910535151\\
1.58 0.0534399378034339\\
1.6 0.054070498439863\\
1.62 0.0546998714198037\\
1.64 0.0553280551975798\\
1.66 0.0559550482248319\\
1.68 0.0565808489505113\\
1.7 0.0572054558208745\\
1.72 0.0578288672794769\\
1.74 0.0584510817671673\\
1.76 0.0590720977220821\\
1.78 0.0596919135796388\\
1.8 0.0603105277725307\\
1.82 0.0609279387307209\\
1.84 0.0615441448814358\\
1.86 0.0621591446491598\\
1.88 0.0627729364556291\\
1.9 0.0633855187198255\\
1.92 0.0639968898579706\\
1.94 0.0646070482835197\\
1.96 0.0652159924071558\\
1.98 0.0658237206367836\\
2 0.0664302313775232\\
2.02 0.0670355230317043\\
2.04 0.0676395939988597\\
2.06 0.0682424426757198\\
2.08 0.0688440674562058\\
2.1 0.069444466731424\\
2.12 0.0700436388896593\\
2.14 0.0706415823163692\\
2.16 0.0712382953941779\\
2.18 0.0718337765028693\\
2.2 0.0724280240193815\\
2.22 0.0730210363178002\\
2.24 0.0736128117693525\\
2.26 0.0742033487424006\\
2.28 0.0747926456024355\\
2.3 0.0753807007120708\\
2.32 0.0759675124310361\\
2.34 0.0765530791161709\\
2.36 0.0771373991214182\\
2.38 0.0777204707978179\\
2.4 0.0783022924935007\\
2.42 0.0788828625536815\\
2.44 0.079462179320653\\
2.46 0.0800402411337791\\
2.48 0.0806170463294887\\
2.5 0.0811925932412691\\
2.52 0.0817668801996595\\
2.54 0.0823399055322444\\
2.56 0.0829116675636471\\
2.58 0.0834821646155233\\
2.6 0.0840513950065541\\
2.62 0.0846193570524401\\
2.64 0.0851860490658941\\
2.66 0.0857514693566347\\
2.68 0.08631561623138\\
2.7 0.0868784879938405\\
2.72 0.0874400829447125\\
2.74 0.0880003993816717\\
2.76 0.088559435599366\\
2.78 0.0891171898894091\\
2.8 0.0896736605403739\\
2.82 0.0902288458377853\\
2.84 0.0907827440641135\\
2.86 0.0913353534987676\\
2.88 0.0918866724180883\\
2.9 0.0924366990953414\\
2.92 0.0929854318007105\\
2.94 0.0935328688012908\\
2.96 0.0940790083610816\\
2.98 0.0946238487409794\\
3 0.0951673881987716\\
3.02 0.0957096249891288\\
3.04 0.0962505573635982\\
3.06 0.0967901835705965\\
3.08 0.0973285018554031\\
3.1 0.0978655104601527\\
3.12 0.0984012076238286\\
3.14 0.0989355915822556\\
3.16 0.0994686605680924\\
3.18 0.100000412810825\\
3.2 0.100530846536761\\
3.22 0.101059959969018\\
3.24 0.101587751327521\\
3.26 0.102114218828995\\
3.28 0.102639360686954\\
3.3 0.103163175111697\\
3.32 0.103685660310301\\
3.34 0.104206814486611\\
3.36 0.104726635841235\\
3.38 0.105245122571537\\
3.4 0.105762272871628\\
3.42 0.106278084932359\\
3.44 0.106792556941315\\
3.46 0.107305687082806\\
3.48 0.107817473537861\\
3.5 0.108327914484219\\
3.52 0.108837008096325\\
3.54 0.109344752545315\\
3.56 0.109851145999019\\
3.58 0.110356186621944\\
3.6 0.110859872575273\\
3.62 0.111362202016854\\
3.64 0.111863173101192\\
3.66 0.112362783979447\\
3.68 0.112861032799417\\
3.7 0.11335791770554\\
3.72 0.113853436838879\\
3.74 0.114347588337119\\
3.76 0.114840370334556\\
3.78 0.115331780962093\\
3.8 0.115821818347228\\
3.82 0.116310480614051\\
3.84 0.116797765883231\\
3.86 0.117283672272013\\
3.88 0.117768197894207\\
3.9 0.118251340860181\\
3.92 0.118733099276853\\
3.94 0.119213471247686\\
3.96 0.119692454872675\\
3.98 0.120170048248343\\
4 0.120646249467731\\
4.02 0.121121056620391\\
4.04 0.121594467792378\\
4.06 0.122066481066242\\
4.08 0.12253709452102\\
4.1 0.123006306232226\\
4.12 0.123474114271847\\
4.14 0.12394051670833\\
4.16 0.12440551160658\\
4.18 0.124869097027944\\
4.2 0.125331271030211\\
4.22 0.125792031667597\\
4.24 0.126251376990742\\
4.26 0.126709305046698\\
4.28 0.127165813878923\\
4.3 0.127620901527272\\
4.32 0.128074566027988\\
4.34 0.128526805413695\\
4.36 0.128977617713389\\
4.38 0.129427000952429\\
4.4 0.129874953152531\\
4.42 0.130321472331755\\
4.44 0.130766556504503\\
4.46 0.131210203681503\\
4.48 0.131652411869809\\
4.5 0.132093179072783\\
4.52 0.132532503290096\\
4.54 0.132970382517712\\
4.56 0.133406814747883\\
4.58 0.13384179796914\\
4.6 0.134275330166284\\
4.62 0.134707409320377\\
4.64 0.135138033408735\\
4.66 0.135567200404917\\
4.68 0.135994908278717\\
4.7 0.136421154996156\\
4.72 0.136845938519474\\
4.74 0.137269256807119\\
4.76 0.137691107813738\\
4.78 0.138111489490171\\
4.8 0.138530399783441\\
4.82 0.138947836636743\\
4.84 0.139363797989437\\
4.86 0.13977828177704\\
4.88 0.140191285931214\\
4.9 0.14060280837976\\
4.92 0.141012847046608\\
4.94 0.141421399851806\\
4.96 0.141828464711514\\
4.98 0.142234039537994\\
5 0.142638122239599\\
5.02 0.143040710720766\\
5.04 0.143441802882007\\
5.06 0.143841396619898\\
5.08 0.144239489827069\\
5.1 0.1446360803922\\
5.12 0.145031166200006\\
5.14 0.145424745131229\\
5.16 0.145816815062632\\
5.18 0.146207373866985\\
5.2 0.14659641941306\\
5.22 0.146983949565616\\
5.24 0.147369962185397\\
5.26 0.147754455129115\\
5.28 0.148137426249446\\
5.3 0.148518873395019\\
5.32 0.148898794410403\\
5.34 0.149277187136105\\
5.36 0.14965404940855\\
5.38 0.150029379060083\\
5.4 0.150403173918949\\
5.42 0.150775431809291\\
5.44 0.151146150551135\\
5.46 0.151515327960383\\
5.48 0.151882961848804\\
5.5 0.15224905002402\\
5.52 0.152613590289502\\
5.54 0.152976580444555\\
5.56 0.153338018284313\\
5.58 0.153697901599722\\
5.6 0.15405622817754\\
5.62 0.154412995800317\\
5.64 0.154768202246391\\
5.66 0.155121845289878\\
5.68 0.15547392270066\\
5.7 0.155824432244373\\
5.72 0.156173371682401\\
5.74 0.156520738771866\\
5.76 0.156866531265614\\
5.78 0.157210746912207\\
5.8 0.157553383455912\\
5.82 0.157894438636694\\
5.84 0.1582339101902\\
5.86 0.158571795847755\\
5.88 0.158908093336345\\
5.9 0.159242800378614\\
5.92 0.159575914692846\\
5.94 0.159907433992961\\
5.96 0.1602373559885\\
5.98 0.160565678384619\\
6 0.160892398882073\\
6.02 0.16121751517721\\
6.04 0.161541024961959\\
6.06 0.161862925923817\\
6.08 0.162183215745844\\
6.1 0.162501892106645\\
6.12 0.162818952680367\\
6.14 0.163134395136681\\
6.16 0.163448217140778\\
6.18 0.163760416353352\\
6.2 0.164070990430594\\
6.22 0.164379937024178\\
6.24 0.164687253781253\\
6.26 0.164992938344428\\
6.28 0.165296988351766\\
6.3 0.16559940143677\\
6.32 0.165900175228371\\
6.34 0.166199307350919\\
6.36 0.166496795424173\\
6.38 0.166792637063288\\
6.4 0.167086829878801\\
6.42 0.167379371476628\\
6.44 0.167670259458043\\
6.46 0.167959491419676\\
6.48 0.168247064953493\\
6.5 0.168532977646794\\
6.52 0.168817227082191\\
6.54 0.169099810837606\\
6.56 0.169380726486256\\
6.58 0.16965997159664\\
6.6 0.16993754373253\\
6.62 0.170213440452958\\
6.64 0.170487659312204\\
6.66 0.170760197859789\\
6.68 0.171031053640455\\
6.7 0.171300224194163\\
6.72 0.171567707056072\\
6.74 0.171833499756535\\
6.76 0.172097599821084\\
6.78 0.172360004770416\\
6.8 0.172620712120386\\
6.82 0.172879719381991\\
6.84 0.173137024061361\\
6.86 0.173392623659745\\
6.88 0.173646515673502\\
6.9 0.173898697594083\\
6.92 0.174149166908027\\
6.94 0.174397921096943\\
6.96 0.1746449576375\\
6.98 0.174890274001415\\
7 0.175133867655441\\
7.02 0.175375736061353\\
7.04 0.175615876675938\\
7.06 0.175854286950982\\
7.08 0.176090964333259\\
7.1 0.176325906264514\\
7.12 0.176559110181456\\
7.14 0.176790573515743\\
7.16 0.177020293693971\\
7.18 0.17724826813766\\
7.2 0.17747449426324\\
7.22 0.177698969482043\\
7.24 0.177921691200288\\
7.26 0.178142656819066\\
7.28 0.178361863734333\\
7.3 0.178579309336889\\
7.32 0.178794991012375\\
7.34 0.179008906141253\\
7.36 0.179221052098795\\
7.38 0.179431426255073\\
7.4 0.179640025974941\\
7.42 0.179846848618027\\
7.44 0.180051891538716\\
7.46 0.180255152086142\\
7.48 0.180456627604167\\
7.5 0.180656315431378\\
7.52 0.180854212901064\\
7.54 0.181050317341211\\
7.56 0.181244626074483\\
7.58 0.181437136418211\\
7.6 0.181627845684382\\
7.62 0.181816751179621\\
7.64 0.182003850205181\\
7.66 0.182189140056929\\
7.68 0.18237261802533\\
7.7 0.182554281395438\\
7.72 0.182734127446879\\
7.74 0.18291215345384\\
7.76 0.183088356685051\\
7.78 0.183262734403779\\
7.8 0.183435283867805\\
7.82 0.183606002329416\\
7.84 0.183774887035393\\
7.86 0.183941935226992\\
7.88 0.184107144139931\\
7.9 0.18427051100438\\
7.92 0.184432033044945\\
7.94 0.184591707480652\\
7.96 0.184749531524934\\
7.98 0.184905502385621\\
8 0.185059617264918\\
8.02 0.185211873359399\\
8.04 0.185362267859987\\
8.06 0.185510797951942\\
8.08 0.185657460814849\\
8.1 0.185802253622598\\
8.12 0.185945173543374\\
8.14 0.186086217739643\\
8.16 0.186225383368135\\
8.18 0.186362667579829\\
8.2 0.186498067519943\\
8.22 0.186631580327913\\
8.24 0.186763203137387\\
8.26 0.186892933076198\\
8.28 0.187020767266364\\
8.3 0.187146702824059\\
8.32 0.187270736859609\\
8.34 0.187392866477472\\
8.36 0.187513088776224\\
8.38 0.187631400848544\\
8.4 0.187747799781199\\
8.42 0.187862282655029\\
8.44 0.187974846544932\\
8.46 0.188085488519851\\
8.48 0.188194205642754\\
8.5 0.188300994970623\\
8.52 0.188405853554437\\
8.54 0.188508778439156\\
8.56 0.188609766663709\\
8.58 0.188708815260973\\
8.6 0.188805921257764\\
8.62 0.188901081674815\\
8.64 0.188994293526766\\
8.66 0.189085553822146\\
8.68 0.189174859563356\\
8.7 0.189262207746657\\
8.72 0.189347595362149\\
8.74 0.189431019393761\\
8.76 0.189512476819231\\
8.78 0.189591964610091\\
8.8 0.189669479731654\\
8.82 0.189745019142992\\
8.84 0.189818579796927\\
8.86 0.18989015864001\\
8.88 0.189959752612505\\
8.9 0.190027358648377\\
8.92 0.19009297367527\\
8.94 0.190156594614496\\
8.96 0.190218218381015\\
8.98 0.190277841883421\\
9 0.190335462023922\\
9.02 0.19039107569833\\
9.04 0.190444679796036\\
9.06 0.190496271200001\\
9.08 0.190545846786736\\
9.1 0.190593403426285\\
9.12 0.190638937982207\\
9.14 0.190682447311564\\
9.16 0.1907239282649\\
9.18 0.190763377686225\\
9.2 0.190800792412999\\
9.22 0.190836169276112\\
9.24 0.190869505099873\\
9.26 0.190900796701985\\
9.28 0.190930040893537\\
9.3 0.190957234478977\\
9.32 0.190982374256101\\
9.34 0.191005457016036\\
9.36 0.191026479543218\\
9.38 0.19104543861538\\
9.4 0.191062331003529\\
9.42 0.191077153471934\\
9.44 0.191089902778105\\
9.46 0.191100575672774\\
9.48 0.191109168899882\\
9.5 0.191115679196558\\
9.52 0.1911201032931\\
9.54 0.191122437912962\\
9.56 0.191122679772729\\
9.58 0.191120825582107\\
9.6 0.191116872043898\\
9.62 0.191110815853986\\
9.64 0.191102653701318\\
9.66 0.191092382267885\\
9.68 0.191079998228704\\
9.7 0.1910654982518\\
9.72 0.191048878998187\\
9.74 0.191030137121851\\
9.76 0.191009269269731\\
9.78 0.190986272081696\\
9.8 0.190961142190536\\
9.82 0.190933876221933\\
9.84 0.19090447079445\\
9.86 0.190872922519507\\
9.88 0.190839228001366\\
9.9 0.190803383837108\\
9.92 0.190765386616618\\
9.94 0.190725232922564\\
9.96 0.190682919330379\\
9.98 0.190638442408239\\
10 0.190591798717047\\
10.02 0.190542984810413\\
10.04 0.190491997234633\\
10.06 0.190438832528672\\
10.08 0.190383487224143\\
10.1 0.190325957845286\\
10.12 0.190266240908953\\
10.14 0.190204332924583\\
10.16 0.190140230394188\\
10.18 0.190073929812325\\
10.2 0.190005427666087\\
10.22 0.189934720435072\\
10.24 0.189861804591372\\
10.26 0.189786676599548\\
10.28 0.18970933291661\\
10.3 0.189629769992001\\
10.32 0.18954798426757\\
10.34 0.189463972177558\\
10.36 0.189377730148576\\
10.38 0.189289254599579\\
10.4 0.189198541941856\\
10.42 0.189105588579001\\
10.44 0.189010390906893\\
10.46 0.188912945313681\\
10.48 0.188813248179758\\
10.5 0.188711295877741\\
10.52 0.188607084772452\\
10.54 0.188500611220895\\
10.56 0.188391871572237\\
10.58 0.188280862167785\\
10.6 0.188167579340967\\
10.62 0.188052019417306\\
10.64 0.187934178714406\\
10.66 0.187814053541924\\
10.68 0.187691640201554\\
10.7 0.187566934987\\
10.72 0.187439934183959\\
10.74 0.187310634070098\\
10.76 0.187179030915029\\
10.78 0.187045120980294\\
10.8 0.186908900519336\\
10.82 0.186770365777482\\
10.84 0.186629512991919\\
10.86 0.186486338391672\\
10.88 0.186340838197584\\
10.9 0.186193008622288\\
10.92 0.186042845870191\\
10.94 0.185890346137451\\
10.96 0.185735505611949\\
10.98 0.185578320473272\\
11 0.185418786892691\\
11.02 0.185256901033132\\
11.04 0.185092659049161\\
11.06 0.184926057086954\\
11.08 0.184757091284282\\
11.1 0.184585757770479\\
11.12 0.184412052666428\\
11.14 0.18423597208453\\
11.16 0.184057512128688\\
11.18 0.183876668894276\\
11.2 0.183693438468124\\
11.22 0.183507816928488\\
11.24 0.18331980034503\\
11.26 0.183129384778792\\
11.28 0.182936566282175\\
11.3 0.182741340898914\\
11.32 0.182543704664054\\
11.34 0.182343653603927\\
11.36 0.182141183736126\\
11.38 0.181936291069483\\
11.4 0.181728971604046\\
11.42 0.18151922133105\\
11.44 0.181307036232899\\
11.46 0.181092412283137\\
11.48 0.180875345446424\\
11.5 0.180655831678514\\
11.52 0.180433866926229\\
11.54 0.180209447127434\\
11.56 0.179982568211012\\
11.58 0.17975322609684\\
11.6 0.179521416695765\\
11.62 0.179287135909576\\
11.64 0.179050379630981\\
11.66 0.178811143743583\\
11.68 0.178569424121851\\
11.7 0.1783252166311\\
11.72 0.178078517127459\\
11.74 0.177829321457852\\
11.76 0.177577625459967\\
11.78 0.177323424962235\\
11.8 0.1770667157838\\
11.82 0.176807493734496\\
11.84 0.176545754614821\\
11.86 0.176281494215909\\
11.88 0.176014708319505\\
11.9 0.175745392697941\\
11.92 0.175473543114104\\
11.94 0.175199155321417\\
11.96 0.174922225063806\\
11.98 0.174642748075677\\
12 0.17436072008189\\
12.02 0.174076136797729\\
12.04 0.173788993928877\\
12.06 0.173499287171391\\
12.08 0.173207012211671\\
12.1 0.172912164726437\\
12.12 0.172614740382698\\
12.14 0.172314734837729\\
12.16 0.172012143739038\\
12.18 0.171706962724345\\
12.2 0.171399187421549\\
12.22 0.171088813448703\\
12.24 0.170775836413987\\
12.26 0.170460251915678\\
12.28 0.170142055542124\\
12.3 0.169821242871713\\
12.32 0.16949780947285\\
12.34 0.169171750903924\\
12.36 0.16884306271328\\
12.38 0.168511740439196\\
12.4 0.168177779609847\\
12.42 0.167841175743282\\
12.44 0.167501924347392\\
12.46 0.167160020919883\\
12.48 0.166815460948248\\
12.5 0.166468239909734\\
12.52 0.166118353271318\\
12.54 0.165765796489674\\
12.56 0.165410565011145\\
12.58 0.165052654271714\\
12.6 0.164692059696976\\
12.62 0.164328776702103\\
12.64 0.163962800691821\\
12.66 0.163594127060376\\
12.68 0.163222751191505\\
12.7 0.162848668458408\\
12.72 0.162471874223714\\
12.74 0.162092363839455\\
12.76 0.161710132647031\\
12.78 0.161325175977186\\
12.8 0.160937489149971\\
12.82 0.160547067474717\\
12.84 0.160153906250004\\
12.86 0.159758000763629\\
12.88 0.159359346292577\\
12.9 0.158957938102986\\
12.92 0.158553771450121\\
12.94 0.158146841578341\\
12.96 0.157737143721063\\
12.98 0.157324673100739\\
13 0.156909424928818\\
13.02 0.156491394405715\\
13.04 0.156070576720782\\
13.06 0.155646967052275\\
13.08 0.15522056056732\\
13.1 0.154791352421884\\
13.12 0.154359337760739\\
13.14 0.153924511717434\\
13.16 0.153486869414259\\
13.18 0.153046405962215\\
13.2 0.152603116460979\\
13.22 0.152156995998873\\
13.24 0.151708039652829\\
13.26 0.15125624248836\\
13.28 0.150801599559522\\
13.3 0.150344105908883\\
13.32 0.149883756567491\\
13.34 0.149420546554838\\
13.36 0.148954470878828\\
13.38 0.148485524535743\\
13.4 0.148013702510209\\
13.42 0.14753899977516\\
13.44 0.147061411291808\\
13.46 0.146580932009606\\
13.48 0.146097556866216\\
13.5 0.145611280787469\\
13.52 0.145122098687339\\
13.54 0.144630005467899\\
13.56 0.144134996019296\\
13.58 0.143637065219707\\
13.6 0.14313620793531\\
13.62 0.142632419020245\\
13.64 0.142125693316582\\
13.66 0.141616025654283\\
13.68 0.141103410851169\\
13.7 0.140587843712882\\
13.72 0.140069319032848\\
13.74 0.139547831592247\\
13.76 0.139023376159969\\
13.78 0.138495947492586\\
13.8 0.137965540334309\\
13.82 0.137432149416953\\
13.84 0.136895769459905\\
13.86 0.136356395170082\\
13.88 0.135814021241895\\
13.9 0.135268642357216\\
13.92 0.134720253185335\\
13.94 0.134168848382928\\
13.96 0.133614422594017\\
13.98 0.133056970449931\\
14 0.132496486569275\\
14.02 0.131932965557882\\
14.04 0.131366402008785\\
14.06 0.130796790502174\\
14.08 0.130224125605356\\
14.1 0.129648401872723\\
14.12 0.129069613845707\\
14.14 0.128487756052747\\
14.16 0.127902823009244\\
14.18 0.12731480921753\\
14.2 0.126723709166822\\
14.22 0.126129517333186\\
14.24 0.125532228179499\\
14.26 0.124931836155407\\
14.28 0.124328335697285\\
14.3 0.123721721228203\\
14.32 0.123111987157877\\
14.34 0.122499127882638\\
14.36 0.121883137785386\\
14.38 0.121264011235553\\
14.4 0.120641742589059\\
14.42 0.120016326188277\\
14.44 0.119387756361986\\
14.46 0.118756027425335\\
14.48 0.118121133679801\\
14.5 0.117483069413145\\
14.52 0.116841828899373\\
14.54 0.116197406398697\\
14.56 0.115549796157489\\
14.58 0.11489899240824\\
14.6 0.114244989369521\\
14.62 0.113587781245939\\
14.64 0.112927362228096\\
14.66 0.112263726492542\\
14.68 0.11159686820174\\
14.7 0.110926781504017\\
14.72 0.110253460533527\\
14.74 0.109576899410202\\
14.76 0.108897092239711\\
14.78 0.10821403311342\\
14.8 0.107527716108345\\
14.82 0.106838135287109\\
14.84 0.106145284697899\\
14.86 0.105449158374422\\
14.88 0.104749750335859\\
14.9 0.104047054586825\\
14.92 0.103341065117321\\
14.94 0.10263177590269\\
14.96 0.101919180903574\\
14.98 0.101203274065866\\
15 0.100484049320669\\
15.02 0.0997615005842484\\
15.04 0.0990356217579855\\
15.06 0.0983064067283349\\
15.08 0.0975738493667762\\
15.1 0.0968379435297702\\
15.12 0.0960986830587111\\
15.14 0.095356061779882\\
15.16 0.0946100735044063\\
15.18 0.0938607120282036\\
15.2 0.0931079711319409\\
15.22 0.0923518445809877\\
15.24 0.0915923261253667\\
15.26 0.0908294094997086\\
15.28 0.090063088423203\\
15.3 0.0892933565995526\\
15.32 0.0885202077169233\\
15.34 0.0877436354478982\\
15.36 0.0869636334494285\\
15.38 0.0861801953627851\\
15.4 0.0853933148135105\\
15.42 0.0846029854113703\\
15.44 0.0838092007503034\\
15.46 0.0830119544083744\\
15.48 0.082211239947723\\
15.5 0.0814070509145161\\
15.52 0.0805993808388963\\
15.54 0.079788223234934\\
15.56 0.0789735716005763\\
15.58 0.0781554194175977\\
15.6 0.0773337601515488\\
15.62 0.0765085872517064\\
15.64 0.0756798941510231\\
15.66 0.074847674266076\\
15.68 0.0740119209970152\\
15.7 0.0731726277275134\\
15.72 0.0723297878247139\\
15.74 0.0714833946391795\\
15.76 0.0706334415048398\\
15.78 0.0697799217389395\\
15.8 0.0689228286419868\\
15.82 0.0680621554977004\\
15.84 0.0671978955729564\\
15.86 0.0663300421177365\\
15.88 0.0654585883650745\\
15.9 0.0645835275310026\\
15.92 0.0637048528144988\\
15.94 0.0628225573974331\\
15.96 0.0619366344445127\\
15.98 0.0610470771032296\\
16 0.0601538785038052\\
16.02 0.0592570317591359\\
16.04 0.0583565299647392\\
16.06 0.0574523661986977\\
16.08 0.0565445335216053\\
16.1 0.0556330249765113\\
16.12 0.0547178335888646\\
16.14 0.0537989523664584\\
16.16 0.0528763742993747\\
16.18 0.0519500923599271\\
16.2 0.0510200995026055\\
16.22 0.0500863886640191\\
16.24 0.0491489527628394\\
16.26 0.0482077846997443\\
16.28 0.0472628773573593\\
16.3 0.0463142236002012\\
16.32 0.0453618162746204\\
16.34 0.0444056482087424\\
16.36 0.0434457122124109\\
16.38 0.0424820010771277\\
16.4 0.0415145075759963\\
16.42 0.0405432244636612\\
16.44 0.0395681444762509\\
16.46 0.0385892603313167\\
16.48 0.0376065647277747\\
16.5 0.0366200503458453\\
16.52 0.0356297098469945\\
16.54 0.0346355358738719\\
16.56 0.0336375210502524\\
16.58 0.0326356579809739\\
16.6 0.0316299392518782\\
16.62 0.0306203574297483\\
16.64 0.0296069050622482\\
16.66 0.0285895746778606\\
16.68 0.0275683587858264\\
16.7 0.0265432498760811\\
16.72 0.025514240419194\\
16.74 0.0244813228663045\\
16.76 0.0234444896490607\\
16.78 0.0224037331795554\\
16.8 0.0213590458502634\\
16.82 0.0203104200339775\\
16.84 0.0192578480837456\\
16.86 0.0182013223328065\\
16.88 0.0171408350945253\\
16.9 0.0160763786623292\\
16.92 0.0150079453096429\\
16.94 0.0139355272898244\\
16.96 0.0128591168360982\\
16.98 0.0117787061614907\\
17 0.0106942874587651\\
17.02 0.00960585290035428\\
17.04 0.00851339463829528\\
17.06 0.007416904804163\\
17.08 0.00631637550900272\\
17.1 0.00521179884326395\\
17.12 0.00410316687673254\\
17.14 0.00299047165846335\\
17.16 0.00187370521671276\\
17.18 0.000752859558869983\\
17.2 -0.000372073328610779\\
17.22 -0.00150110148027867\\
17.24 -0.00263423295175604\\
17.26 -0.00377147581980613\\
17.28 -0.00491283818240407\\
17.3 -0.00605832815880548\\
17.32 -0.00720795388961614\\
17.34 -0.0083617235368638\\
17.36 -0.00951964528406702\\
17.38 -0.0106817273363066\\
17.4 -0.0118479779202973\\
17.42 -0.0130184052844574\\
17.44 -0.0141930176989822\\
17.46 -0.0153718234559152\\
17.48 -0.0165548308692199\\
17.5 -0.0177420482748533\\
17.52 -0.0189334840308373\\
17.54 -0.0201291465173328\\
17.56 -0.021329044136713\\
17.58 -0.0225331853136365\\
17.6 -0.0237415784951213\\
17.62 -0.0249542321506197\\
17.64 -0.0261711547720924\\
17.66 -0.0273923548740826\\
17.68 -0.0286178409937926\\
17.7 -0.029847621691158\\
17.72 -0.0310817055489244\\
17.74 -0.0323201011727221\\
17.76 -0.0335628171911435\\
17.78 -0.0348098622558198\\
17.8 -0.0360612450414971\\
17.82 -0.0373169742461147\\
17.84 -0.0385770585908815\\
17.86 -0.0398415068203548\\
17.88 -0.0411103277025183\\
17.9 -0.0423835300288603\\
17.92 -0.0436611226144525\\
17.94 -0.0449431142980294\\
17.96 -0.0462295139420679\\
17.98 -0.0475203304328667\\
18 -0.0488155726806266\\
18.02 -0.0501152496195304\\
18.04 -0.051419370207825\\
18.06 -0.0527279434279005\\
18.08 -0.0540409782863736\\
18.1 -0.0553584838141677\\
18.12 -0.0566804690665957\\
18.14 -0.0580069431234426\\
18.16 -0.0593379150890482\\
18.18 -0.0606733940923895\\
18.2 -0.0620133892871646\\
18.22 -0.0633579098518759\\
18.24 -0.0647069649899158\\
18.26 -0.0660605639296486\\
18.28 -0.0674187159244975\\
18.3 -0.0687814302530284\\
18.32 -0.0701487162190362\\
18.34 -0.0715205831516296\\
18.36 -0.0728970404053185\\
18.38 -0.0742780973600988\\
18.4 -0.0756637634215419\\
18.42 -0.0770540480208785\\
18.44 -0.0784489606150892\\
18.46 -0.0798485106869909\\
18.48 -0.0812527077453253\\
18.5 -0.0826615613248481\\
18.52 -0.084075080986417\\
18.54 -0.0854932763170817\\
18.56 -0.0869161569301743\\
18.58 -0.0883437324653981\\
18.6 -0.0897760125889191\\
18.62 -0.0912130069934559\\
18.64 -0.0926547253983725\\
18.66 -0.0941011775497682\\
18.68 -0.0955523732205708\\
18.7 -0.0970083222106281\\
18.72 -0.0984690343468017\\
18.74 -0.099934519483059\\
18.76 -0.101404787500567\\
18.78 -0.102879848307788\\
18.8 -0.10435971184057\\
18.82 -0.105844388062246\\
18.84 -0.107333886963726\\
18.86 -0.108828218563593\\
18.88 -0.110327392908199\\
18.9 -0.111831420071763\\
18.92 -0.113340310156464\\
18.94 -0.114854073292543\\
18.96 -0.116372719638395\\
18.98 -0.117896259380671\\
19 -0.119424702734375\\
19.02 -0.120958059942963\\
19.04 -0.122496341278441\\
19.06 -0.124039557041465\\
19.08 -0.125587717561443\\
19.1 -0.127140833196631\\
19.12 -0.128698914334239\\
19.14 -0.13026197139053\\
19.16 -0.131830014810918\\
19.18 -0.133403055070076\\
19.2 -0.134981102672035\\
19.22 -0.13656416815029\\
19.24 -0.138152262067898\\
19.26 -0.139745395017587\\
19.28 -0.141343577621857\\
19.3 -0.142946820533086\\
19.32 -0.144555134433638\\
19.34 -0.146168530035961\\
19.36 -0.147787018082701\\
19.38 -0.149410609346803\\
19.4 -0.151039314631622\\
19.42 -0.152673144771027\\
19.44 -0.15431211062951\\
19.46 -0.155956223102296\\
19.48 -0.157605493115447\\
19.5 -0.159259931625979\\
19.52 -0.160919549621963\\
19.54 -0.162584358122641\\
19.56 -0.164254368178535\\
19.58 -0.165929590871557\\
19.6 -0.167610037315122\\
19.62 -0.169295718654258\\
19.64 -0.170986646065723\\
19.66 -0.172682830758111\\
19.68 -0.174384283971972\\
19.7 -0.176091016979923\\
19.72 -0.177803041086763\\
19.74 -0.179520367629585\\
19.76 -0.181243007977897\\
19.78 -0.182970973533734\\
19.8 -0.184704275731775\\
19.82 -0.186442926039461\\
19.84 -0.188186935957112\\
19.86 -0.189936317018042\\
19.88 -0.191691080788685\\
19.9 -0.193451238868704\\
19.92 -0.195216802891117\\
19.94 -0.196987784522418\\
19.96 -0.198764195462692\\
19.98 -0.200546047445739\\
20 -0.202333352239197\\
20.02 -0.204126121644662\\
20.04 -0.205924367497809\\
20.06 -0.207728101668521\\
20.08 -0.209537336061006\\
20.1 -0.211352082613925\\
20.12 -0.213172353300514\\
20.14 -0.214998160128714\\
20.16 -0.216829515141293\\
20.18 -0.21866643041597\\
20.2 -0.220508918065551\\
20.22 -0.222356990238045\\
20.24 -0.2242106591168\\
20.26 -0.226069936920629\\
20.28 -0.22793483590394\\
20.3 -0.229805368356863\\
20.32 -0.231681546605384\\
20.34 -0.233563383011474\\
20.36 -0.23545088997322\\
20.38 -0.237344079924958\\
20.4 -0.239242965337404\\
20.42 -0.24114755871779\\
20.44 -0.243057872609994\\
20.46 -0.244973919594677\\
20.48 -0.24689571228942\\
20.5 -0.248823263348852\\
20.52 -0.250756585464794\\
20.54 -0.252695691366392\\
20.56 -0.254640593820255\\
20.58 -0.256591305630593\\
20.6 -0.258547839639353\\
};
\end{axis}
\end{tikzpicture}%

==> figsimbad.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.4.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.18\textwidth,
height=0.12\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=400,
xlabel={time},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-2,
ymax=14,
ymajorgrids,
name=plot1,
title={$y$ and $y_d$}
]
\addplot [
color=black,
solid,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 0.741948597036438\\
8 1.8517619923127\\
12 3.01573229114769\\
16 2.208367841231\\
20 0.995458648313025\\
24 1.15148800276509\\
28 1.86065400869124\\
32 2.09641906531023\\
36 0.995000555539633\\
40 1.15219523394979\\
44 1.84563574146639\\
48 2.24059511404762\\
52 1.18081738634705\\
56 1.09072136325528\\
60 1.94162504405823\\
64 2.92357417340598\\
68 2.37816799883446\\
72 1.98385188157074\\
76 2.19664760304021\\
80 2.49565879845895\\
84 1.99602865571819\\
88 2.09884378949546\\
92 2.56867311315762\\
96 2.58843524714794\\
100 2.00064589341889\\
104 2.27054500283322\\
108 2.89608831382556\\
112 2.52502686154344\\
116 2.00226321980519\\
120 2.56825436477775\\
124 3.578627719258\\
128 3.52623235371631\\
132 2.49968435118472\\
136 2.00210551218541\\
140 2.48962436706072\\
144 3.14338856233816\\
148 2.55076278059988\\
152 2.2144466311279\\
156 5.80067588410222\\
160 10.4921419871392\\
164 12.2687450495288\\
168 11.2032837513559\\
172 9.76010602560803\\
176 8.26359109022355\\
180 6.84001316089595\\
184 5.52386124416225\\
188 4.27610597035375\\
192 3.10857647950916\\
196 1.92074377588219\\
200 0.622718552683112\\
204 -0.781319400639395\\
208 -0.869044204826687\\
212 0.0895480617876436\\
216 1.11554395466719\\
220 0.219799265979029\\
224 0.58246436429777\\
228 3.35952384117719\\
232 6.75620638558209\\
236 7.30257508829626\\
240 6.14318960719819\\
244 4.78994172242985\\
248 3.54595023950421\\
252 2.37566479577091\\
256 1.23699761657084\\
260 1.0408789133818\\
264 1.57338957170571\\
268 2.0901601026556\\
272 1.15881946892394\\
276 1.05743802382321\\
280 1.74912272436729\\
284 2.48633863283533\\
288 1.53493577362824\\
292 1.00086612388171\\
296 1.54492633360168\\
300 2.44041773656682\\
304 4.12588808818683\\
308 8.12748949974977\\
312 12.9131350068114\\
316 14.346685268445\\
320 13.571864814406\\
324 12.4435027034603\\
328 11.1383054798913\\
332 9.64584614132187\\
336 8.04580822515519\\
340 6.35420628498455\\
344 4.99276563235249\\
348 5.51446055607671\\
352 6.90953454168216\\
356 7.73735559228558\\
360 6.70850968395953\\
364 5.30045206107737\\
368 5.0130749519301\\
372 5.61119778550408\\
376 6.43188707642497\\
380 5.99221727280001\\
384 4.99271847875113\\
388 5.09279711311583\\
392 5.6076228730044\\
396 5.76141185008172\\
400 4.99563215072452\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 0.736402861884274\\
8 0.930516548777198\\
12 0.981684361111265\\
16 0.995172050006167\\
20 0.998727366198661\\
24 0.999664537372098\\
28 0.99991157301134\\
32 0.999976690898858\\
36 0.999993855787648\\
40 0.999998380403207\\
44 0.999999573078921\\
48 0.999999887464826\\
52 0.99999997033605\\
56 0.999999992180666\\
60 0.999999997938847\\
64 1.73640286134097\\
68 1.93051654863398\\
72 1.98168436107352\\
76 1.99517204999622\\
80 1.99872736619604\\
84 1.99966453737141\\
88 1.99991157301116\\
92 1.99997669089881\\
96 1.99999385578763\\
100 1.9999983804032\\
104 1.99999957307892\\
108 1.99999988746483\\
112 1.99999997033605\\
116 1.99999999218067\\
120 1.99999999793884\\
124 1.99999999945668\\
128 1.99999999985678\\
132 1.99999999996225\\
136 1.99999999999005\\
140 1.99999999999738\\
144 1.99999999999931\\
148 1.99999999999982\\
152 0.540251357097689\\
156 -0.593994150290161\\
160 -0.892978019958235\\
164 -0.971789312345509\\
168 -0.992563743469999\\
172 -0.998039824060396\\
176 -0.999483303232117\\
180 -0.999863800210713\\
184 -0.999964098125333\\
188 -0.999990536368585\\
192 -0.999997505413843\\
196 -0.999999342434229\\
200 -0.999999826667544\\
204 -0.999999954310061\\
208 -0.999999987956262\\
212 -0.999999996825306\\
216 -0.999999999163159\\
220 -0.999999999779392\\
224 0.472805723826688\\
228 0.861033097569708\\
232 0.963368722226558\\
236 0.990344100013398\\
240 0.997454732397599\\
244 0.999329074744269\\
248 0.999823146022699\\
252 0.999953381797719\\
256 0.999987711575296\\
260 0.999996760806415\\
264 0.999999146157843\\
268 0.99999977492965\\
272 0.999999940672099\\
276 0.999999984361335\\
280 0.999999995877693\\
284 0.999999998913372\\
288 0.999999999713567\\
292 0.999999999924497\\
296 0.999999999980098\\
300 0.999999999994753\\
304 3.94561144753587\\
308 4.72206619510849\\
312 4.92673744444499\\
316 4.98068820002466\\
320 4.99490946479463\\
324 4.99865814948838\\
328 4.99964629204535\\
332 4.99990676359542\\
336 4.99997542315059\\
340 4.99999352161283\\
344 4.99999829231569\\
348 4.9999995498593\\
352 4.9999998813442\\
356 4.99999996872267\\
360 4.99999999175538\\
364 4.99999999782675\\
368 4.99999999942713\\
372 4.99999999984899\\
376 4.99999999996019\\
380 4.99999999998951\\
384 4.99999999999723\\
388 4.99999999999927\\
392 4.99999999999977\\
396 4.9999999999998\\
400 4.99999999999981\\
};
\end{axis}

\begin{axis}[%
width=0.18\textwidth,
height=0.12\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=400,
xlabel={time},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=0,
ymax=14,
ytick={0.0001,0.001,0.01,0.1,1,10},
yminorticks=true,
ymajorgrids,
yminorgrids,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={$e_y$}
]
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width = 1.2,
]
table[row sep=crcr]{
0 0.192\\
4 0.192\\
8 0.192\\
12 0.192\\
16 0.192\\
20 0.192\\
24 0.192\\
28 0.192\\
32 0.192\\
36 0.192\\
40 0.192\\
44 0.192\\
48 0.192\\
52 0.192\\
56 0.192\\
60 0.192\\
64 0.192\\
68 0.192\\
72 0.192\\
76 0.192\\
80 0.192\\
84 0.192\\
88 0.192\\
92 0.192\\
96 0.192\\
100 0.192\\
104 0.192\\
108 0.192\\
112 0.192\\
116 0.192\\
120 0.192\\
124 0.192\\
128 0.192\\
132 0.192\\
136 0.192\\
140 0.192\\
144 0.192\\
148 0.192\\
152 0.192\\
156 0.192\\
160 0.192\\
164 0.192\\
168 0.192\\
172 0.192\\
176 0.192\\
180 0.192\\
184 0.192\\
188 0.192\\
192 0.192\\
196 0.192\\
200 0.192\\
204 0.192\\
208 0.192\\
212 0.192\\
216 0.192\\
220 0.192\\
224 0.192\\
228 0.192\\
232 0.192\\
236 0.192\\
240 0.192\\
244 0.192\\
248 0.192\\
252 0.192\\
256 0.192\\
260 0.192\\
264 0.192\\
268 0.192\\
272 0.192\\
276 0.192\\
280 0.192\\
284 0.192\\
288 0.192\\
292 0.192\\
296 0.192\\
300 0.192\\
304 0.192\\
308 0.192\\
312 0.192\\
316 0.192\\
320 0.192\\
324 0.192\\
328 0.192\\
332 0.192\\
336 0.192\\
340 0.192\\
344 0.192\\
348 0.192\\
352 0.192\\
356 0.192\\
360 0.192\\
364 0.192\\
368 0.192\\
372 0.192\\
376 0.192\\
380 0.192\\
384 0.192\\
388 0.192\\
392 0.192\\
396 0.192\\
400 0.192\\
};
\addplot [
color=black,
solid,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 0.00554573515216383\\
8 0.921245443535504\\
12 2.03404793003643\\
16 1.21319579122483\\
20 0.0032687178856361\\
24 0.151823465392992\\
28 0.860742435679902\\
32 1.09644237441137\\
36 0.00499330024801525\\
40 0.152196853546581\\
44 0.845636168387468\\
48 1.24059522658279\\
52 0.180817416011\\
56 0.0907213710746174\\
60 0.941625046119382\\
64 1.18717131206501\\
68 0.447651450200474\\
72 0.00216752049721847\\
76 0.201475553043988\\
80 0.496931432262917\\
84 0.0036358816532176\\
88 0.0989322164843036\\
92 0.568696422258814\\
96 0.58844139136031\\
100 0.000647513015681334\\
104 0.270545429754296\\
108 0.89608842636073\\
112 0.525026891207391\\
116 0.00226322762451736\\
120 0.568254366838911\\
124 1.57862771980131\\
128 1.52623235385953\\
132 0.499684351222474\\
136 0.0021055121953597\\
140 0.489624367063338\\
144 1.14338856233885\\
148 0.550762780600053\\
152 1.67419527403021\\
156 6.39467003439238\\
160 11.3851200070974\\
164 13.2405343618743\\
168 12.1958474948259\\
172 10.7581458496684\\
176 9.26307439345567\\
180 7.83987696110666\\
184 6.52382534228758\\
188 5.27609650672233\\
192 4.10857398492301\\
196 2.92074311831642\\
200 1.62271837935066\\
204 0.218680553670665\\
208 0.130955783129575\\
212 1.08954805861295\\
216 2.11554395383035\\
220 1.21979926575842\\
224 0.109658640471082\\
228 2.49849074360748\\
232 5.79283766335553\\
236 6.31223098828286\\
240 5.14573487480059\\
244 3.79061264768558\\
248 2.54612709348151\\
252 1.37571141397319\\
256 0.237009904995542\\
260 0.0408821525753822\\
264 0.573390425547863\\
268 1.09016032772595\\
272 0.158819528251841\\
276 0.057438039461875\\
280 0.749122728489596\\
284 1.48633863392195\\
288 0.53493577391467\\
292 0.000866123957207754\\
296 0.544926333621586\\
300 1.44041773657207\\
304 0.180276640650955\\
308 3.40542330464128\\
312 7.98639756236645\\
316 9.3659970684203\\
320 8.57695534961133\\
324 7.44484455397193\\
328 6.13865918784594\\
332 4.64593937772645\\
336 3.0458328020046\\
340 1.35421276337172\\
344 0.00723265996319888\\
348 0.514461006217405\\
352 1.90953466033796\\
356 2.7373556235629\\
360 1.70850969220414\\
364 0.300452063250627\\
368 0.0130749525029659\\
372 0.611197785655083\\
376 1.43188707646478\\
380 0.992217272810508\\
384 0.00728152124609949\\
388 0.0927971131165606\\
392 0.60762287300463\\
396 0.761411850081918\\
400 0.00436784927528944\\
};
\end{axis}

\begin{axis}[%
width=0.18\textwidth,
height=0.12\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=400,
xlabel={time},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9,
ymajorgrids,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
title={$\ell(t)$}
]
\addplot [
color=black,
solid,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 1.99619112249754\\
8 3.57479786770082\\
12 1.92282085951797\\
16 0.368637156521911\\
20 0.799254693755631\\
24 2.95910244779927\\
28 3.25801641238556\\
32 1.26083756239975\\
36 0.563736188232338\\
40 2.74349996103217\\
44 3.1368564384419\\
48 1.25717671602018\\
52 0.338592506015308\\
56 2.48288970100632\\
60 2.98515427217841\\
64 1.9813803226033\\
68 0.425832862948385\\
72 1.56747384414152\\
76 2.38573051235797\\
80 2.29258033233274\\
84 1.1243305350589\\
88 2.77117918908952\\
92 2.93538038836825\\
96 1.07451045251403\\
100 1.79435363431592\\
104 2.73132198599334\\
108 2.94409394118515\\
112 0.656801376495839\\
116 1.89703347553781\\
120 2.96767828738535\\
124 2.97426072806622\\
128 0.619201379771926\\
132 0.260701382185784\\
136 1.79726765049158\\
140 2.8357643256118\\
144 2.88944925713828\\
148 0.564760424282539\\
152 4.91477949124408\\
156 7.81573612449777\\
160 8.18753801727652\\
164 1.64386647716184\\
168 0.349217350814789\\
172 0.171212628873204\\
176 0.210056044727471\\
180 0.133373409949117\\
184 0.179803887620811\\
188 0.190708340649013\\
192 0.122954685239372\\
196 0.181598330222899\\
200 0.170478672608544\\
204 0.139308392466004\\
208 3.0259425305484\\
212 3.70476060198573\\
216 2.41137678369215\\
220 0.526094223570131\\
224 4.34906990912486\\
228 6.25916845380066\\
232 5.67461246718144\\
236 0.99083343039181\\
240 0.333858081548792\\
244 0.227435809675859\\
248 0.186858141117418\\
252 0.261451802487981\\
256 0.193025111350243\\
260 2.0884379455491\\
264 2.73297126451231\\
268 1.9391046683401\\
272 0.461187154340327\\
276 2.80307018664246\\
280 3.32130512440982\\
284 2.1072083999545\\
288 0.450337691649016\\
292 2.11581929328254\\
296 3.15060855430177\\
300 2.95869914263276\\
304 5.56309307177816\\
308 7.63903345899347\\
312 7.02586939948634\\
316 1.28330086717065\\
320 0.393582347510232\\
324 0.201215783199233\\
328 0.239583303834656\\
332 0.210560540670223\\
336 0.146051571969931\\
340 0.234809467745537\\
344 0.953240883268952\\
348 3.64827673198374\\
352 4.10865387463147\\
356 1.46651288033863\\
360 0.40380012133579\\
364 0.272324359318804\\
368 2.13393600633416\\
372 2.830654229338\\
376 2.10933754694345\\
380 0.465688627532116\\
384 0.334660201035009\\
388 2.3009483306857\\
392 2.64389312591728\\
396 1.32959961688578\\
400 1.4478501110336\\
};
\end{axis}

\begin{axis}[%
width=0.18\textwidth,
height=0.12\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=400,
xlabel={time},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-2,
ymax=4,
ymajorgrids,
at=(plot4.left of south west),
anchor=right of south east,
title={$u(t)$}
]
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.2,
]
table[row sep=crcr]{
0 -1\\
4 -1\\
8 -1\\
12 -1\\
16 -1\\
20 -1\\
24 -1\\
28 -1\\
32 -1\\
36 -1\\
40 -1\\
44 -1\\
48 -1\\
52 -1\\
56 -1\\
60 -1\\
64 -1\\
68 -1\\
72 -1\\
76 -1\\
80 -1\\
84 -1\\
88 -1\\
92 -1\\
96 -1\\
100 -1\\
104 -1\\
108 -1\\
112 -1\\
116 -1\\
120 -1\\
124 -1\\
128 -1\\
132 -1\\
136 -1\\
140 -1\\
144 -1\\
148 -1\\
152 -1\\
156 -1\\
160 -1\\
164 -1\\
168 -1\\
172 -1\\
176 -1\\
180 -1\\
184 -1\\
188 -1\\
192 -1\\
196 -1\\
200 -1\\
204 -1\\
208 -1\\
212 -1\\
216 -1\\
220 -1\\
224 -1\\
228 -1\\
232 -1\\
236 -1\\
240 -1\\
244 -1\\
248 -1\\
252 -1\\
256 -1\\
260 -1\\
264 -1\\
268 -1\\
272 -1\\
276 -1\\
280 -1\\
284 -1\\
288 -1\\
292 -1\\
296 -1\\
300 -1\\
304 -1\\
308 -1\\
312 -1\\
316 -1\\
320 -1\\
324 -1\\
328 -1\\
332 -1\\
336 -1\\
340 -1\\
344 -1\\
348 -1\\
352 -1\\
356 -1\\
360 -1\\
364 -1\\
368 -1\\
372 -1\\
376 -1\\
380 -1\\
384 -1\\
388 -1\\
392 -1\\
396 -1\\
400 -1\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.2,
]
table[row sep=crcr]{
0 3\\
4 3\\
8 3\\
12 3\\
16 3\\
20 3\\
24 3\\
28 3\\
32 3\\
36 3\\
40 3\\
44 3\\
48 3\\
52 3\\
56 3\\
60 3\\
64 3\\
68 3\\
72 3\\
76 3\\
80 3\\
84 3\\
88 3\\
92 3\\
96 3\\
100 3\\
104 3\\
108 3\\
112 3\\
116 3\\
120 3\\
124 3\\
128 3\\
132 3\\
136 3\\
140 3\\
144 3\\
148 3\\
152 3\\
156 3\\
160 3\\
164 3\\
168 3\\
172 3\\
176 3\\
180 3\\
184 3\\
188 3\\
192 3\\
196 3\\
200 3\\
204 3\\
208 3\\
212 3\\
216 3\\
220 3\\
224 3\\
228 3\\
232 3\\
236 3\\
240 3\\
244 3\\
248 3\\
252 3\\
256 3\\
260 3\\
264 3\\
268 3\\
272 3\\
276 3\\
280 3\\
284 3\\
288 3\\
292 3\\
296 3\\
300 3\\
304 3\\
308 3\\
312 3\\
316 3\\
320 3\\
324 3\\
328 3\\
332 3\\
336 3\\
340 3\\
344 3\\
348 3\\
352 3\\
356 3\\
360 3\\
364 3\\
368 3\\
372 3\\
376 3\\
380 3\\
384 3\\
388 3\\
392 3\\
396 3\\
400 3\\
};
\addplot [
color=black,
solid,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 -0.900707916533126\\
8 -1\\
12 -1\\
16 -1\\
20 0.454235113397316\\
24 -1\\
28 -1\\
32 -1\\
36 0.631936253402532\\
40 -1\\
44 -1\\
48 -1\\
52 -1\\
56 -1\\
60 -1\\
64 -1\\
68 -1\\
72 -0.779438734301737\\
76 -1\\
80 -1\\
84 0.152111419962295\\
88 -1\\
92 -1\\
96 -1\\
100 -0.624289874890107\\
104 -1\\
108 -1\\
112 -1\\
116 -0.952436752489988\\
120 -1\\
124 -1\\
128 -1\\
132 -1\\
136 -0.987485078306002\\
140 -1\\
144 -1\\
148 -1\\
152 -1\\
156 -1\\
160 -1\\
164 -1\\
168 -1\\
172 -1\\
176 -1\\
180 -1\\
184 -1\\
188 -1\\
192 -1\\
196 -1\\
200 -1\\
204 -1\\
208 -1\\
212 -1\\
216 -1\\
220 -1\\
224 -1\\
228 -1\\
232 -1\\
236 -1\\
240 -1\\
244 -1\\
248 -1\\
252 -1\\
256 -1\\
260 -1\\
264 -1\\
268 -1\\
272 -1\\
276 -1\\
280 -1\\
284 -1\\
288 -1\\
292 -0.989265911574334\\
296 -1\\
300 -1\\
304 -1\\
308 -1\\
312 -1\\
316 -1\\
320 -1\\
324 -1\\
328 -1\\
332 -1\\
336 -1\\
340 -1\\
344 0.361723894136061\\
348 -1\\
352 -1\\
356 -1\\
360 -1\\
364 -1\\
368 -1\\
372 -1\\
376 -1\\
380 -1\\
384 0.35142864756151\\
388 -1\\
392 -1\\
396 -1\\
400 -0.130430762439109\\
};
\end{axis}
\end{tikzpicture}%

==> figsimgood.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.4.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.18\textwidth,
height=0.12\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=400,
xlabel={time},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-2,
ymax=14,
ymajorgrids,
name=plot1,
title={$y$ and $y_d$}
]
\addplot [
color=black,
solid,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 0.685324201821661\\
8 0.914803002194244\\
12 0.955717710752813\\
16 0.947733930679313\\
20 0.946597523615868\\
24 0.941562279286519\\
28 0.943682363768402\\
32 0.95300524829434\\
36 0.954949240717198\\
40 0.961764275067334\\
44 0.967313441125401\\
48 0.966921075851842\\
52 0.97595957776374\\
56 0.983055211699095\\
60 0.98800672717671\\
64 1.71715741021058\\
68 1.93226747693184\\
72 1.97782963354112\\
76 1.98022484502818\\
80 1.9686854622135\\
84 1.9636386782521\\
88 1.96365038496565\\
92 1.96231465781557\\
96 1.9707353994208\\
100 1.97490877236174\\
104 1.97571694912641\\
108 1.98328059384125\\
112 1.98432799369279\\
116 1.98925113034975\\
120 2.00028467994207\\
124 2.00403205403202\\
128 2.00946009315543\\
132 2.00935280531326\\
136 1.99729490981421\\
140 1.98996262620276\\
144 1.97924313181845\\
148 1.96972177053926\\
152 1.2433978266999\\
156 0.103131080409842\\
160 -0.822080466822602\\
164 -0.980943767391157\\
168 -1.01466618936718\\
172 -1.0188008185135\\
176 -1.01536599156778\\
180 -1.01376010243907\\
184 -1.00288440134989\\
188 -0.997749806900158\\
192 -0.998239133683847\\
196 -0.997023994475911\\
200 -1.00834577907869\\
204 -1.02099954539364\\
208 -1.02630765910587\\
212 -1.03492317766818\\
216 -1.03154174920412\\
220 -1.02491150867568\\
224 0.421184935800992\\
228 0.865450543027546\\
232 0.968569512723855\\
236 0.984512534472595\\
240 0.999320282921591\\
244 1.00435785111881\\
248 1.00934186441949\\
252 1.01805498369684\\
256 1.01567066608755\\
260 1.01173716694178\\
264 1.00372759961685\\
268 0.988571989879382\\
272 0.983890885781331\\
276 0.980394965705361\\
280 0.978727975714028\\
284 0.987188285683778\\
288 0.989163240599932\\
292 0.991146883806566\\
296 0.997004482441994\\
300 0.996293108927289\\
304 3.23369398291075\\
308 4.77812623968019\\
312 4.98343693144507\\
316 5.02283283009798\\
320 5.01752991932434\\
324 5.00920411626794\\
328 5.00369636006443\\
332 4.99059540056788\\
336 4.98260412265063\\
340 4.98469629076181\\
344 4.98331204645862\\
348 4.98926757687851\\
352 4.99577546683138\\
356 4.99325688722104\\
360 4.99858320057734\\
364 5.00221074298923\\
368 5.00454104464625\\
372 5.01580513107447\\
376 5.0188981716727\\
380 5.02027209526032\\
384 5.02125413630614\\
388 5.00861655352423\\
392 4.99908942379822\\
396 4.99140791722968\\
400 4.9798400046612\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 0.736402861884272\\
8 0.930516548777199\\
12 0.981684361111266\\
16 0.995172050006168\\
20 0.998727366198658\\
24 0.999664537372096\\
28 0.99991157301134\\
32 0.999976690898858\\
36 0.999993855787645\\
40 0.999998380403207\\
44 0.99999957307892\\
48 0.999999887464826\\
52 0.99999997033605\\
56 0.999999992180668\\
60 0.999999997938847\\
64 1.73640286134096\\
68 1.93051654863398\\
72 1.98168436107352\\
76 1.99517204999622\\
80 1.99872736619604\\
84 1.9996645373714\\
88 1.99991157301116\\
92 1.99997669089881\\
96 1.99999385578764\\
100 1.9999983804032\\
104 1.99999957307892\\
108 1.99999988746483\\
112 1.99999997033605\\
116 1.99999999218066\\
120 1.99999999793885\\
124 1.99999999945669\\
128 1.99999999985679\\
132 1.99999999996225\\
136 1.99999999999005\\
140 1.99999999999738\\
144 1.99999999999931\\
148 1.99999999999982\\
152 0.540251357097618\\
156 -0.593994150290206\\
160 -0.892978019958268\\
164 -0.97178931234552\\
168 -0.992563743470002\\
172 -0.998039824060398\\
176 -0.999483303232117\\
180 -0.999863800210712\\
184 -0.999964098125331\\
188 -0.999990536368584\\
192 -0.999997505413843\\
196 -0.999999342434227\\
200 -0.999999826667546\\
204 -0.999999954310062\\
208 -0.999999987956263\\
212 -0.999999996825306\\
216 -0.999999999163159\\
220 -0.999999999779392\\
224 0.47280572382672\\
228 0.861033097569721\\
232 0.963368722226571\\
236 0.990344100013402\\
240 0.9974547323976\\
244 0.99932907474427\\
248 0.999823146022699\\
252 0.99995338179772\\
256 0.999987711575296\\
260 0.999996760806416\\
264 0.999999146157843\\
268 0.999999774929652\\
272 0.999999940672101\\
276 0.999999984361336\\
280 0.999999995877692\\
284 0.999999998913371\\
288 0.999999999713568\\
292 0.999999999924499\\
296 0.999999999980099\\
300 0.999999999994755\\
304 3.9456114475358\\
308 4.7220661951085\\
312 4.92673744444497\\
316 4.98068820002465\\
320 4.99490946479463\\
324 4.99865814948839\\
328 4.99964629204535\\
332 4.99990676359543\\
336 4.99997542315059\\
340 4.99999352161283\\
344 4.99999829231568\\
348 4.9999995498593\\
352 4.9999998813442\\
356 4.99999996872268\\
360 4.99999999175539\\
364 4.99999999782674\\
368 4.99999999942713\\
372 4.999999999849\\
376 4.9999999999602\\
380 4.99999999998951\\
384 4.99999999999723\\
388 4.99999999999927\\
392 4.99999999999978\\
396 4.9999999999998\\
400 4.9999999999998\\
};
\end{axis}

\begin{axis}[%
width=0.18\textwidth,
height=0.12\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=400,
xlabel={time},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=0,
ymax=14,
yminorticks=true,
ytick={0.0001,0.001,0.01,0.1,1,10},
ymajorgrids,
yminorgrids,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={$\vert e_y\vert$}
]
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.2,
]
table[row sep=crcr]{
0 0.192\\
4 0.192\\
8 0.192\\
12 0.192\\
16 0.192\\
20 0.192\\
24 0.192\\
28 0.192\\
32 0.192\\
36 0.192\\
40 0.192\\
44 0.192\\
48 0.192\\
52 0.192\\
56 0.192\\
60 0.192\\
64 0.192\\
68 0.192\\
72 0.192\\
76 0.192\\
80 0.192\\
84 0.192\\
88 0.192\\
92 0.192\\
96 0.192\\
100 0.192\\
104 0.192\\
108 0.192\\
112 0.192\\
116 0.192\\
120 0.192\\
124 0.192\\
128 0.192\\
132 0.192\\
136 0.192\\
140 0.192\\
144 0.192\\
148 0.192\\
152 0.192\\
156 0.192\\
160 0.192\\
164 0.192\\
168 0.192\\
172 0.192\\
176 0.192\\
180 0.192\\
184 0.192\\
188 0.192\\
192 0.192\\
196 0.192\\
200 0.192\\
204 0.192\\
208 0.192\\
212 0.192\\
216 0.192\\
220 0.192\\
224 0.192\\
228 0.192\\
232 0.192\\
236 0.192\\
240 0.192\\
244 0.192\\
248 0.192\\
252 0.192\\
256 0.192\\
260 0.192\\
264 0.192\\
268 0.192\\
272 0.192\\
276 0.192\\
280 0.192\\
284 0.192\\
288 0.192\\
292 0.192\\
296 0.192\\
300 0.192\\
304 0.192\\
308 0.192\\
312 0.192\\
316 0.192\\
320 0.192\\
324 0.192\\
328 0.192\\
332 0.192\\
336 0.192\\
340 0.192\\
344 0.192\\
348 0.192\\
352 0.192\\
356 0.192\\
360 0.192\\
364 0.192\\
368 0.192\\
372 0.192\\
376 0.192\\
380 0.192\\
384 0.192\\
388 0.192\\
392 0.192\\
396 0.192\\
400 0.192\\
};
\addplot [
color=black,
solid,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 0.051078660062611\\
8 0.0157135465829552\\
12 0.0259666503584526\\
16 0.0474381193268548\\
20 0.0521298425827896\\
24 0.0581022580855772\\
28 0.0562292092429374\\
32 0.0469714426045182\\
36 0.0450446150704474\\
40 0.0382341053358731\\
44 0.0326861319535194\\
48 0.0330788116129848\\
52 0.0240403925723098\\
56 0.0169447804815733\\
60 0.0119932707621365\\
64 0.0192454511303795\\
68 0.0017509282978585\\
72 0.0038547275323999\\
76 0.0149472049680408\\
80 0.0300419039825399\\
84 0.0360258591193021\\
88 0.0362611880455048\\
92 0.0376620330832378\\
96 0.0292584563668419\\
100 0.0250896080414658\\
104 0.024282623952504\\
108 0.0167192936235776\\
112 0.0156719766432547\\
116 0.0107488618309159\\
120 0.000284682003218073\\
124 0.00403205457533273\\
128 0.0094600932986455\\
132 0.00935280535101057\\
136 0.0027050901758412\\
140 0.0100373737946156\\
144 0.020756868180857\\
148 0.030278229460561\\
152 0.703146469602278\\
156 0.697125230700048\\
160 0.0708975531356655\\
164 0.00915445504563739\\
168 0.0221024458971752\\
172 0.0207609944531042\\
176 0.0158826883356626\\
180 0.0138963022283557\\
184 0.00292030322455805\\
188 0.00224072946842624\\
192 0.00175837172999571\\
196 0.00297534795831611\\
200 0.00834595241114466\\
204 0.0209995910835798\\
208 0.0263076711496062\\
212 0.0349231808428778\\
216 0.0315417500409568\\
220 0.0249115088962925\\
224 0.0516207880257281\\
228 0.00441744545782485\\
232 0.00520079049728384\\
236 0.00583156554080733\\
240 0.00186555052399118\\
244 0.00502877637454513\\
248 0.00951871839678797\\
252 0.01810160189912\\
256 0.0156829545122563\\
260 0.0117404061353689\\
264 0.00372845345900485\\
268 0.0114277850502692\\
272 0.0161090548907701\\
276 0.0196050186559749\\
280 0.0212720201636644\\
284 0.0128117132295938\\
288 0.0108367591136352\\
292 0.00885311611793316\\
296 0.00299551753810445\\
300 0.00370689106746647\\
304 0.71191746462505\\
308 0.0560600445716899\\
312 0.0566994870001043\\
316 0.042144630073337\\
320 0.0226204545297035\\
324 0.0105459667795511\\
328 0.00405006801908048\\
332 0.00931136302754432\\
336 0.0173713004999545\\
340 0.0152972308510195\\
344 0.0166862458570565\\
348 0.010731972980798\\
352 0.00422441451281674\\
356 0.00674308150164027\\
360 0.00141679117804649\\
364 0.00221074516249153\\
368 0.00454104521912235\\
372 0.0158051312254734\\
376 0.018898171712503\\
380 0.0202720952708138\\
384 0.0212541363089107\\
388 0.00861655352496005\\
392 0.000910576201561319\\
396 0.00859208277011358\\
400 0.0201599953386014\\
};
\end{axis}

\begin{axis}[%
width=0.18\textwidth,
height=0.12\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=400,
xlabel={time},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9,
ymajorgrids,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
title={$\ell(t)$}
]
\addplot [
color=black,
solid,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 0.228143461123392\\
8 0.479043955821622\\
12 0.347365401510214\\
16 0.130756254640908\\
20 0.177650890837441\\
24 0.139694875000125\\
28 0.111791232790287\\
32 0.187597464035459\\
36 0.123817312571612\\
40 0.138556133100422\\
44 0.190077631112405\\
48 0.112145619955744\\
52 0.158962722240794\\
56 0.170128251596067\\
60 0.102126995165625\\
64 0.348785266580453\\
68 0.350324115532313\\
72 0.226974634469689\\
76 0.20540478911556\\
80 0.126858854388477\\
84 0.125562691669524\\
88 0.176685156737195\\
92 0.101781631329478\\
96 0.143378991648268\\
100 0.149414131741843\\
104 0.0838861902649659\\
108 0.162721208432971\\
112 0.134700623753941\\
116 0.100855908699925\\
120 0.172469980933542\\
124 0.123146134318489\\
128 0.134383223932465\\
132 0.185414268820903\\
136 0.10622020999756\\
140 0.153354903988268\\
144 0.164503466441384\\
148 0.0919306019666643\\
152 0.664622774707217\\
156 1.0221216437442\\
160 1.0406822850664\\
164 0.399841117458701\\
168 0.195916103845448\\
172 0.159314737311708\\
176 0.193157728618849\\
180 0.112347609360571\\
184 0.154023510614563\\
188 0.149770803224534\\
192 0.0901915852982101\\
196 0.169300617936118\\
200 0.140400692771185\\
204 0.090599494030858\\
208 0.164577119647352\\
212 0.101002080185803\\
216 0.128309070442871\\
220 0.186688667336642\\
224 0.577059026975683\\
228 0.709139834396679\\
232 0.482478448299855\\
236 0.223194786187991\\
240 0.270635533117228\\
244 0.225091057323535\\
248 0.161290306311469\\
252 0.232563150073484\\
256 0.196692794376433\\
260 0.208013865461937\\
264 0.264315787931586\\
268 0.19512529697622\\
272 0.2457578144704\\
276 0.265529433576083\\
280 0.197673083960631\\
284 0.265276926312168\\
288 0.238548965340764\\
292 0.19566889993346\\
296 0.26376642380422\\
300 0.212385071098202\\
304 1.18926391717328\\
308 1.42629926220318\\
312 0.903245510006981\\
316 0.545019962723524\\
320 0.259629000181423\\
324 0.1719798817359\\
328 0.245443302027847\\
332 0.220186357851887\\
336 0.187491085786282\\
340 0.265173393531616\\
344 0.208406229095502\\
348 0.212351370790865\\
352 0.269783160000785\\
356 0.1753060189458\\
360 0.215658521942422\\
364 0.242312173237542\\
368 0.175200598257583\\
372 0.244119007449092\\
376 0.208552510532549\\
380 0.17721863120282\\
384 0.261668749406119\\
388 0.208609429868173\\
392 0.220782067039308\\
396 0.280553235444786\\
400 0.17840866325832\\
};
\end{axis}

\begin{axis}[%
width=0.18\textwidth,
height=0.12\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=400,
xlabel={time},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-2,
ymax=4,
ymajorgrids,
at=(plot4.left of south west),
anchor=right of south east,
title={$u(t)$}
]
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.2,
]
table[row sep=crcr]{
0 -1\\
4 -1\\
8 -1\\
12 -1\\
16 -1\\
20 -1\\
24 -1\\
28 -1\\
32 -1\\
36 -1\\
40 -1\\
44 -1\\
48 -1\\
52 -1\\
56 -1\\
60 -1\\
64 -1\\
68 -1\\
72 -1\\
76 -1\\
80 -1\\
84 -1\\
88 -1\\
92 -1\\
96 -1\\
100 -1\\
104 -1\\
108 -1\\
112 -1\\
116 -1\\
120 -1\\
124 -1\\
128 -1\\
132 -1\\
136 -1\\
140 -1\\
144 -1\\
148 -1\\
152 -1\\
156 -1\\
160 -1\\
164 -1\\
168 -1\\
172 -1\\
176 -1\\
180 -1\\
184 -1\\
188 -1\\
192 -1\\
196 -1\\
200 -1\\
204 -1\\
208 -1\\
212 -1\\
216 -1\\
220 -1\\
224 -1\\
228 -1\\
232 -1\\
236 -1\\
240 -1\\
244 -1\\
248 -1\\
252 -1\\
256 -1\\
260 -1\\
264 -1\\
268 -1\\
272 -1\\
276 -1\\
280 -1\\
284 -1\\
288 -1\\
292 -1\\
296 -1\\
300 -1\\
304 -1\\
308 -1\\
312 -1\\
316 -1\\
320 -1\\
324 -1\\
328 -1\\
332 -1\\
336 -1\\
340 -1\\
344 -1\\
348 -1\\
352 -1\\
356 -1\\
360 -1\\
364 -1\\
368 -1\\
372 -1\\
376 -1\\
380 -1\\
384 -1\\
388 -1\\
392 -1\\
396 -1\\
400 -1\\
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.2,
]
table[row sep=crcr]{
0 3\\
4 3\\
8 3\\
12 3\\
16 3\\
20 3\\
24 3\\
28 3\\
32 3\\
36 3\\
40 3\\
44 3\\
48 3\\
52 3\\
56 3\\
60 3\\
64 3\\
68 3\\
72 3\\
76 3\\
80 3\\
84 3\\
88 3\\
92 3\\
96 3\\
100 3\\
104 3\\
108 3\\
112 3\\
116 3\\
120 3\\
124 3\\
128 3\\
132 3\\
136 3\\
140 3\\
144 3\\
148 3\\
152 3\\
156 3\\
160 3\\
164 3\\
168 3\\
172 3\\
176 3\\
180 3\\
184 3\\
188 3\\
192 3\\
196 3\\
200 3\\
204 3\\
208 3\\
212 3\\
216 3\\
220 3\\
224 3\\
228 3\\
232 3\\
236 3\\
240 3\\
244 3\\
248 3\\
252 3\\
256 3\\
260 3\\
264 3\\
268 3\\
272 3\\
276 3\\
280 3\\
284 3\\
288 3\\
292 3\\
296 3\\
300 3\\
304 3\\
308 3\\
312 3\\
316 3\\
320 3\\
324 3\\
328 3\\
332 3\\
336 3\\
340 3\\
344 3\\
348 3\\
352 3\\
356 3\\
360 3\\
364 3\\
368 3\\
372 3\\
376 3\\
380 3\\
384 3\\
388 3\\
392 3\\
396 3\\
400 3\\
};
\addplot [
color=black,
solid,
line width=1.2,
]
table[row sep=crcr]{
0 0\\
4 0.925062497553322\\
8 0.342758842380343\\
12 0.530236230354081\\
16 0.920312442475334\\
20 1.03483177299581\\
24 1.17595473849203\\
28 1.18241862324173\\
32 1.06155323400026\\
36 1.06096125183122\\
40 0.972566606722455\\
44 0.903995286831982\\
48 0.933049377215702\\
52 0.798480836315891\\
56 0.693524359272014\\
60 0.618205623452547\\
64 0.777843301632089\\
68 0.425832526791268\\
72 0.518686973386126\\
76 0.714844939713628\\
80 0.987582249936211\\
84 1.11103335379545\\
88 1.14170799177169\\
92 1.19090689142695\\
96 1.070326220209\\
100 1.01967085241535\\
104 1.02188312877904\\
108 0.907402883687396\\
112 0.901988039888438\\
116 0.826144593857118\\
120 0.642960536971306\\
124 0.57812526668605\\
128 0.479556244274843\\
132 0.475777579182645\\
136 0.677874545315103\\
140 0.806015851038203\\
144 1.00044725597614\\
148 1.17915047259061\\
152 -1\\
156 -1\\
160 -0.690383466283512\\
164 0.661983441649853\\
168 0.894563351157517\\
172 0.885206840415235\\
176 0.816459266447698\\
180 0.792792678602474\\
184 0.611192339199622\\
188 0.524838398380554\\
192 0.530540480793797\\
196 0.507711373815486\\
200 0.70292067759791\\
204 0.926899704024873\\
208 1.03436230374157\\
212 1.20277183063225\\
216 1.16715485942944\\
220 1.07528807394706\\
224 1.60694828215275\\
228 0.665656814392278\\
232 0.646760777160285\\
236 0.834932215562921\\
240 0.705571705884806\\
244 0.650498921352249\\
248 0.567887654872883\\
252 0.412909283917859\\
256 0.442527246966769\\
260 0.498344589258405\\
264 0.630263624806462\\
268 0.890451252284036\\
272 0.978853848328496\\
276 1.0523570931788\\
280 1.09407819281955\\
284 0.961922316413973\\
288 0.937664605038258\\
292 0.90928374546107\\
296 0.814341819923487\\
300 0.829501369004751\\
304 3\\
308 -0.0735152807898781\\
312 -0.130497359161695\\
316 0.0837157601006414\\
320 0.395567203953889\\
324 0.58860090275407\\
328 0.693672307180474\\
332 0.923916628224781\\
336 1.06910855739163\\
340 1.04602964750037\\
344 1.0814877625705\\
348 0.988388209809527\\
352 0.884061834560416\\
356 0.930345376244674\\
360 0.841761030923642\\
364 0.781372392376809\\
368 0.738601214499547\\
372 0.539899370525442\\
376 0.476382963126187\\
380 0.438103959148863\\
384 0.407237108781501\\
388 0.61214382882554\\
392 0.769960993852052\\
396 0.905191538711948\\
400 1.11177622513009\\
};
\end{axis}
\end{tikzpicture}%
